Learning with Holographic Reduced Representations

Holographic Reduced Representations (HRR) are a method for performing symbolic AI on top of real-valued vectors by associating each vector with an abstract concept, and providing mathematical operations to manipulate vectors as if they were classic symbolic objects. This method has seen little use outside of older symbolic AI work and cognitive science. Our goal is to revisit this approach to understand if it is viable for enabling a hybrid neural-symbolic approach to learning as a differentiable component of a deep learning architecture. HRRs today are not effective in a differentiable solution due to numerical instability, a problem we solve by introducing a projection step that forces the vectors to exist in a well behaved point in space. In doing so we improve the concept retrieval efficacy of HRRs by over $100\times$. Using multi-label classification we demonstrate how to leverage the symbolic HRR properties to develop an output layer and loss function that is able to learn effectively, and allows us to investigate some of the pros and cons of an HRR neuro-symbolic learning approach. Our code can be found at https://github.com/NeuromorphicComputationResearchProgram/Learning-with-Holographic-Reduced-Representations

==> figures/binding/avg_response_hrrp_256.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=256 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs $n$},
xmin=2.46228882668983, xmax=106463.546095204,
xmode=log,
xtick style={color=black},
xtick={0.5,2,8,32,128,512,2048,8192,32768,131072,524288},
xticklabels={\(\displaystyle {2^{-1}}\),\(\displaystyle {2^{1}}\),\(\displaystyle {2^{3}}\),\(\displaystyle {2^{5}}\),\(\displaystyle {2^{7}}\),\(\displaystyle {2^{9}}\),\(\displaystyle {2^{11}}\),\(\displaystyle {2^{13}}\),\(\displaystyle {2^{15}}\),\(\displaystyle {2^{17}}\),\(\displaystyle {2^{19}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Query Response},
ymin=-11.5121551561244, ymax=12.4622948968915,
ytick style={color=black},
ytick={-8,-4,-2,0,2,4,8},
yticklabels={\(\displaystyle {-2^{3}}\),\(\displaystyle {-2^{2}}\),\(\displaystyle {-2^{1}}\),\(\displaystyle {0}\),\(\displaystyle {2^{1}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{3}}\)}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:4,0.975394279459809)
--(axis cs:4,0.948408503780664)
--(axis cs:8,0.851814540609625)
--(axis cs:16,0.890110745562508)
--(axis cs:32,0.928354647704242)
--(axis cs:64,0.743100391711344)
--(axis cs:128,0.603863898802381)
--(axis cs:256,0.226301348810196)
--(axis cs:512,-0.00981417108646654)
--(axis cs:1024,-0.362772236710976)
--(axis cs:2048,-0.922948795295039)
--(axis cs:4096,-1.61964181768852)
--(axis cs:8192,-3.06567425084248)
--(axis cs:16384,-4.48432272466327)
--(axis cs:32768,-6.54843365018626)
--(axis cs:65536,-9.40109116926281)
--(axis cs:65536,11.3725471672089)
--(axis cs:65536,11.3725471672089)
--(axis cs:32768,8.38263429687863)
--(axis cs:16384,6.59674155177493)
--(axis cs:8192,4.94969600098028)
--(axis cs:4096,3.14830536161776)
--(axis cs:2048,3.15712261091472)
--(axis cs:1024,2.06189205279631)
--(axis cs:512,2.06307866259277)
--(axis cs:256,1.55446134767606)
--(axis cs:128,1.59635277772908)
--(axis cs:64,1.31675699159442)
--(axis cs:32,1.31303102513785)
--(axis cs:16,1.16987804593325)
--(axis cs:8,1.11977547754987)
--(axis cs:4,0.975394279459809)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:4,0.0203697460042666)
--(axis cs:4,-0.135643866665938)
--(axis cs:8,0.112003481414283)
--(axis cs:16,-0.0107543259708906)
--(axis cs:32,-0.358400592759214)
--(axis cs:64,-0.488001181916939)
--(axis cs:128,-0.613224867700499)
--(axis cs:256,-0.578096693637741)
--(axis cs:512,-0.927910598412111)
--(axis cs:1024,-1.29468836927191)
--(axis cs:2048,-1.99711681826739)
--(axis cs:4096,-2.4043636822716)
--(axis cs:8192,-3.78507343286106)
--(axis cs:16384,-5.59965915174215)
--(axis cs:32768,-7.3112291381803)
--(axis cs:65536,-10.4224074264418)
--(axis cs:65536,10.3130550716745)
--(axis cs:65536,10.3130550716745)
--(axis cs:32768,7.49468528502637)
--(axis cs:16384,5.37674052110369)
--(axis cs:8192,3.94014515904618)
--(axis cs:4096,2.50510651557063)
--(axis cs:2048,2.13812927115506)
--(axis cs:1024,1.21878902160031)
--(axis cs:512,1.09531760132112)
--(axis cs:256,0.53750306003244)
--(axis cs:128,0.427230979822506)
--(axis cs:64,0.312760687729026)
--(axis cs:32,0.329574439651925)
--(axis cs:16,0.256775802720938)
--(axis cs:8,0.21913195934201)
--(axis cs:4,0.0203697460042666)
--cycle;

\addplot [semithick, red]
table {%
4 0.961901391620236
8 0.985795009079748
16 1.02999439574788
32 1.12069283642105
64 1.02992869165288
128 1.10010833826573
256 0.890381348243127
512 1.02663224575315
1024 0.849559908042669
2048 1.11708690780984
4096 0.764331771964619
8192 0.9420108750689
16384 1.05620941355583
32768 0.917100323346185
65536 0.985727998973056
};
\addlegendentry{Present}
\addplot [semithick, color0, dashed]
table {%
4 -0.0576370603308356
8 0.165567720378147
16 0.123010738375023
32 -0.0144130765536447
64 -0.0876202470939565
128 -0.0929969439389967
256 -0.0202968168026503
512 0.0837035014545041
1024 -0.0379496738358001
2048 0.0705062264438366
4096 0.0503714166495177
8192 0.0775358630925628
16384 -0.111459315319226
32768 0.091728073423035
65536 -0.0546761773836478
};
\addlegendentry{Absent}
\end{axis}

\end{tikzpicture}


==> figures/binding/binding_cap.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
log basis y={2},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Embedding Size $d$},
xmin=18.7246090200019, xmax=10814.6450365765,
xmode=log,
xtick style={color=black},
xtick={4,16,64,256,1024,4096,16384,65536},
xticklabels={\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\),\(\displaystyle {2^{16}}\)},
y grid style={white!69.0196078431373!black},
ylabel={Capacity $n$},
ymin=6.5921628147024, ymax=466.007907624575,
ymode=log,
ytick style={color=black},
ytick={2,4,8,16,32,64,128,256,512,1024},
yticklabels={\(\displaystyle {2^{1}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{3}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{5}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{7}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{9}}\),\(\displaystyle {2^{10}}\)}
]
\addplot [semithick, red]
table {%
25 8
64 8
121 8
256 8
484 8
1024 12
2025 16
4096 24
8100 24
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
25 8
64 8
121 16
256 16
484 32
1024 64
2025 128
4096 192
8100 384
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
25 8
64 8
121 8
256 24
484 32
1024 64
2025 96
4096 192
8100 384
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
25 8
64 8
121 8
256 8
484 24
1024 32
2025 64
4096 96
8100 192
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_1024.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=1024 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0762334789776647, ymax=1.05090305853096,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.05)
--(axis cs:8,-0.025)
--(axis cs:12,0.0376390435537676)
--(axis cs:16,0.116027526411483)
--(axis cs:24,0.328306018267776)
--(axis cs:32,0.425)
--(axis cs:64,0.739344769856279)
--(axis cs:96,0.83125)
--(axis cs:128,0.897171484881396)
--(axis cs:192,0.938374521079827)
--(axis cs:256,0.970081538952354)
--(axis cs:384,0.978380767850978)
--(axis cs:512,0.988671875)
--(axis cs:1024,0.995495652783535)
--(axis cs:2056,0.998482171419468)
--(axis cs:2056,0.999669579553294)
--(axis cs:2056,0.999669579553294)
--(axis cs:1024,0.998644972216465)
--(axis cs:512,0.993359375)
--(axis cs:384,0.992973398815688)
--(axis cs:256,0.986168461047646)
--(axis cs:192,0.971000478920173)
--(axis cs:128,0.921578515118604)
--(axis cs:96,0.889583333333333)
--(axis cs:64,0.816905230143721)
--(axis cs:32,0.56875)
--(axis cs:24,0.430027315065557)
--(axis cs:16,0.333972473588517)
--(axis cs:12,0.162360956446232)
--(axis cs:8,0.05)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,-0.00625)
--(axis cs:64,0.0337561280400451)
--(axis cs:96,0.215759175470494)
--(axis cs:128,0.381312600321286)
--(axis cs:192,0.608109712910509)
--(axis cs:256,0.756481120060737)
--(axis cs:384,0.879306849350144)
--(axis cs:512,0.930631570476065)
--(axis cs:1024,0.981660902334202)
--(axis cs:2056,0.995088707346138)
--(axis cs:2056,0.997129191486547)
--(axis cs:2056,0.997129191486547)
--(axis cs:1024,0.987284410165798)
--(axis cs:512,0.948274679523935)
--(axis cs:384,0.908193150649857)
--(axis cs:256,0.795862629939263)
--(axis cs:192,0.676265287089491)
--(axis cs:128,0.420249899678714)
--(axis cs:96,0.288407491196172)
--(axis cs:64,0.0974938719599549)
--(axis cs:32,0.0125)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0.0445840854490322)
--(axis cs:96,0.20116856476128)
--(axis cs:128,0.346854444347662)
--(axis cs:192,0.634618572585274)
--(axis cs:256,0.760840012705956)
--(axis cs:384,0.888048283686721)
--(axis cs:512,0.932655773645759)
--(axis cs:1024,0.980172027090636)
--(axis cs:2056,0.994036936029532)
--(axis cs:2056,0.99730547642183)
--(axis cs:2056,0.99730547642183)
--(axis cs:1024,0.987796722909364)
--(axis cs:512,0.945469226354241)
--(axis cs:384,0.907785049646613)
--(axis cs:256,0.817284987294044)
--(axis cs:192,0.678923094081393)
--(axis cs:128,0.465645555652338)
--(axis cs:96,0.277998101905387)
--(axis cs:64,0.102290914550968)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,-0.00659406539564933)
--(axis cs:32,0.0162179697627917)
--(axis cs:64,0.232834825985825)
--(axis cs:96,0.519541842139129)
--(axis cs:128,0.661094142590418)
--(axis cs:192,0.828329228641409)
--(axis cs:256,0.890821548704585)
--(axis cs:384,0.94449946440346)
--(axis cs:512,0.9703125)
--(axis cs:1024,0.989239294912069)
--(axis cs:2056,0.99727626459144)
--(axis cs:2056,0.998443579766537)
--(axis cs:2056,0.998443579766537)
--(axis cs:1024,0.993377892587931)
--(axis cs:512,0.9796875)
--(axis cs:384,0.96800053559654)
--(axis cs:256,0.921678451295415)
--(axis cs:192,0.870629104691924)
--(axis cs:128,0.723280857409582)
--(axis cs:96,0.628374824527537)
--(axis cs:64,0.342165174014175)
--(axis cs:32,0.0650320302372083)
--(axis cs:24,0.0315940653956493)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\addplot [semithick, red]
table {%
8 0.0125
12 0.1
16 0.225
24 0.379166666666667
32 0.496875
64 0.778125
96 0.860416666666667
128 0.909375
192 0.9546875
256 0.978125
384 0.985677083333333
512 0.991015625
1024 0.9970703125
2056 0.999075875486381
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0
12 0
16 0
24 0
32 0.003125
64 0.065625
96 0.252083333333333
128 0.40078125
192 0.6421875
256 0.776171875
384 0.89375
512 0.939453125
1024 0.98447265625
2056 0.996108949416342
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
12 0
16 0
24 0
32 0
64 0.0734375
96 0.239583333333333
128 0.40625
192 0.656770833333333
256 0.7890625
384 0.897916666666667
512 0.9390625
1024 0.983984375
2056 0.995671206225681
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0
12 0
16 0
24 0.0125
32 0.040625
64 0.2875
96 0.573958333333333
128 0.6921875
192 0.849479166666667
256 0.90625
384 0.95625
512 0.975
1024 0.99130859375
2056 0.997859922178988
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_121.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=121 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0762432287486613, ymax=1.05110780372189,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.659629120178363)
--(axis cs:8,0.390370879821637)
--(axis cs:12,0.423704213154971)
--(axis cs:16,0.603527526411483)
--(axis cs:24,0.696448751890197)
--(axis cs:32,0.783942633914947)
--(axis cs:64,0.890385322404306)
--(axis cs:96,0.956645313175194)
--(axis cs:128,0.963384404481162)
--(axis cs:192,0.983420750225938)
--(axis cs:256,0.991907110200359)
--(axis cs:384,0.990918140081501)
--(axis cs:512,0.994044922656876)
--(axis cs:1024,0.996619800026774)
--(axis cs:2056,0.998305817267792)
--(axis cs:2056,0.999748657440379)
--(axis cs:2056,0.999748657440379)
--(axis cs:1024,0.999864574973226)
--(axis cs:512,0.998923827343124)
--(axis cs:384,0.997102693251833)
--(axis cs:256,0.998717889799641)
--(axis cs:192,0.995745916440729)
--(axis cs:128,0.992865595518838)
--(axis cs:96,0.989188020158139)
--(axis cs:64,0.972114677595694)
--(axis cs:32,0.897307366085053)
--(axis cs:24,0.836884581443136)
--(axis cs:16,0.821472473588517)
--(axis cs:12,0.692962453511696)
--(axis cs:8,0.659629120178363)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0.05)
--(axis cs:8,-0.025)
--(axis cs:12,-0.0131881307912987)
--(axis cs:16,0.0875)
--(axis cs:24,0.343580586547758)
--(axis cs:32,0.46568752502002)
--(axis cs:64,0.77568589321038)
--(axis cs:96,0.865285670211218)
--(axis cs:128,0.903222847733579)
--(axis cs:192,0.958606039276173)
--(axis cs:256,0.971391445282326)
--(axis cs:384,0.988861893329618)
--(axis cs:512,0.990319402350342)
--(axis cs:1024,0.995975922303151)
--(axis cs:2056,0.99820981281737)
--(axis cs:2056,0.999455556832435)
--(axis cs:2056,0.999455556832435)
--(axis cs:1024,0.998360015196849)
--(axis cs:512,0.995618097649658)
--(axis cs:384,0.994471440003716)
--(axis cs:256,0.989546054717674)
--(axis cs:192,0.986185627390493)
--(axis cs:128,0.953027152266421)
--(axis cs:96,0.926380996455448)
--(axis cs:64,0.84618910678962)
--(axis cs:32,0.62181247497998)
--(axis cs:24,0.523086080118908)
--(axis cs:16,0.2625)
--(axis cs:12,0.0631881307912987)
--(axis cs:8,0.05)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0.094782196186948)
--(axis cs:8,-0.019782196186948)
--(axis cs:12,0)
--(axis cs:16,0.132685439910819)
--(axis cs:24,0.391666666666667)
--(axis cs:32,0.489005360847865)
--(axis cs:64,0.809078718593098)
--(axis cs:96,0.879166666666667)
--(axis cs:128,0.906431095739492)
--(axis cs:192,0.957579369484621)
--(axis cs:256,0.972463319714094)
--(axis cs:384,0.985846523027891)
--(axis cs:512,0.989453125)
--(axis cs:1024,0.996229175026774)
--(axis cs:2056,0.998072932910904)
--(axis cs:2056,0.999592436738901)
--(axis cs:2056,0.999592436738901)
--(axis cs:1024,0.999473949973226)
--(axis cs:512,0.995703125)
--(axis cs:384,0.994882643638775)
--(axis cs:256,0.988474180285906)
--(axis cs:192,0.979920630515379)
--(axis cs:128,0.946693904260508)
--(axis cs:96,0.914583333333333)
--(axis cs:64,0.875296281406902)
--(axis cs:32,0.617244639152135)
--(axis cs:24,0.466666666666667)
--(axis cs:16,0.267314560089181)
--(axis cs:12,0.25)
--(axis cs:8,0.094782196186948)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0.175)
--(axis cs:8,0.025)
--(axis cs:12,0.170972376887101)
--(axis cs:16,0.313897569783555)
--(axis cs:24,0.533712907082472)
--(axis cs:32,0.666902311618831)
--(axis cs:64,0.8439737866338)
--(axis cs:96,0.905229175006673)
--(axis cs:128,0.944181554226932)
--(axis cs:192,0.971555600142794)
--(axis cs:256,0.980600818832152)
--(axis cs:384,0.988020833333333)
--(axis cs:512,0.991870996220349)
--(axis cs:1024,0.996416314603838)
--(axis cs:2056,0.998595605929619)
--(axis cs:2056,0.999750697572327)
--(axis cs:2056,0.999750697572327)
--(axis cs:1024,0.999286810396162)
--(axis cs:512,0.997972753779651)
--(axis cs:384,0.992708333333333)
--(axis cs:256,0.989711681167848)
--(axis cs:192,0.988861066523873)
--(axis cs:128,0.977693445773068)
--(axis cs:96,0.957270824993327)
--(axis cs:64,0.9310262133662)
--(axis cs:32,0.795597688381169)
--(axis cs:24,0.716287092917528)
--(axis cs:16,0.536102430216445)
--(axis cs:12,0.295694289779566)
--(axis cs:8,0.175)
--cycle;

\addplot [semithick, red]
table {%
8 0.525
12 0.558333333333333
16 0.7125
24 0.766666666666667
32 0.840625
64 0.93125
96 0.972916666666667
128 0.978125
192 0.989583333333333
256 0.9953125
384 0.994010416666667
512 0.996484375
1024 0.9982421875
2056 0.999027237354085
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0.0125
12 0.025
16 0.175
24 0.433333333333333
32 0.54375
64 0.8109375
96 0.895833333333333
128 0.928125
192 0.972395833333333
256 0.98046875
384 0.991666666666667
512 0.99296875
1024 0.99716796875
2056 0.998832684824903
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0.0375
12 0.125
16 0.2
24 0.429166666666667
32 0.553125
64 0.8421875
96 0.896875
128 0.9265625
192 0.96875
256 0.98046875
384 0.990364583333333
512 0.992578125
1024 0.9978515625
2056 0.998832684824903
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0.1
12 0.233333333333333
16 0.425
24 0.625
32 0.73125
64 0.8875
96 0.93125
128 0.9609375
192 0.980208333333333
256 0.98515625
384 0.990364583333333
512 0.994921875
1024 0.9978515625
2056 0.999173151750973
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_2025.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=2025 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0762215050020844, ymax=1.05065160504377,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.05)
--(axis cs:8,-0.025)
--(axis cs:12,-0.0131881307912987)
--(axis cs:16,0.00373047351604469)
--(axis cs:24,0.1)
--(axis cs:32,0.216037617924646)
--(axis cs:64,0.580870029289683)
--(axis cs:96,0.745787059876853)
--(axis cs:128,0.819253241627334)
--(axis cs:192,0.902595488521038)
--(axis cs:256,0.94453125)
--(axis cs:384,0.973170576980599)
--(axis cs:512,0.979163741375135)
--(axis cs:1024,0.994076522673075)
--(axis cs:2056,0.998040717078936)
--(axis cs:2056,0.999430100041687)
--(axis cs:2056,0.999430100041687)
--(axis cs:1024,0.998306289826925)
--(axis cs:512,0.990758133624866)
--(axis cs:384,0.983600256352735)
--(axis cs:256,0.9671875)
--(axis cs:192,0.933862844812295)
--(axis cs:128,0.896371758372666)
--(axis cs:96,0.839629606789813)
--(axis cs:64,0.709754970710316)
--(axis cs:32,0.333962382075354)
--(axis cs:24,0.283333333333333)
--(axis cs:16,0.0837695264839553)
--(axis cs:12,0.0631881307912987)
--(axis cs:8,0.05)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,-0.003125)
--(axis cs:96,0.0097370043307307)
--(axis cs:128,0.085402001121364)
--(axis cs:192,0.285827803009464)
--(axis cs:256,0.476730426357928)
--(axis cs:384,0.72384157021171)
--(axis cs:512,0.82654514745382)
--(axis cs:1024,0.957872239308457)
--(axis cs:2056,0.989396887159533)
--(axis cs:2056,0.992023346303502)
--(axis cs:2056,0.992023346303502)
--(axis cs:1024,0.964198073191543)
--(axis cs:512,0.86173610254618)
--(axis cs:384,0.74022092978829)
--(axis cs:256,0.531082073642072)
--(axis cs:192,0.332922196990536)
--(axis cs:128,0.122410498878636)
--(axis cs:96,0.0423463290026026)
--(axis cs:64,0.009375)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0)
--(axis cs:96,0.0157995864852174)
--(axis cs:128,0.0811757631955242)
--(axis cs:192,0.280705064339851)
--(axis cs:256,0.487188956908122)
--(axis cs:384,0.71197063070868)
--(axis cs:512,0.820293912848166)
--(axis cs:1024,0.954453266021694)
--(axis cs:2056,0.988771290717121)
--(axis cs:2056,0.992648942745914)
--(axis cs:2056,0.992648942745914)
--(axis cs:1024,0.965273296478306)
--(axis cs:512,0.844940462151834)
--(axis cs:384,0.743758535957987)
--(axis cs:256,0.554217293091878)
--(axis cs:192,0.337003268993483)
--(axis cs:128,0.114136736804476)
--(axis cs:96,0.0467004135147826)
--(axis cs:64,0)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0.0570986995393735)
--(axis cs:96,0.202693945154697)
--(axis cs:128,0.362322899394537)
--(axis cs:192,0.62379431274811)
--(axis cs:256,0.752368964738747)
--(axis cs:384,0.887066174096699)
--(axis cs:512,0.929542363754897)
--(axis cs:1024,0.983151936064818)
--(axis cs:2056,0.993852268078447)
--(axis cs:2056,0.996809210520775)
--(axis cs:2056,0.996809210520775)
--(axis cs:1024,0.986184001435182)
--(axis cs:512,0.945457636245103)
--(axis cs:384,0.924392159236634)
--(axis cs:256,0.800756035261253)
--(axis cs:192,0.683497353918556)
--(axis cs:128,0.431427100605462)
--(axis cs:96,0.266056054845303)
--(axis cs:64,0.102276300460626)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\addplot [semithick, red]
table {%
8 0.0125
12 0.025
16 0.04375
24 0.191666666666667
32 0.275
64 0.6453125
96 0.792708333333333
128 0.8578125
192 0.918229166666667
256 0.955859375
384 0.978385416666667
512 0.9849609375
1024 0.99619140625
2056 0.998735408560311
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0
12 0
16 0
24 0
32 0
64 0.003125
96 0.0260416666666667
128 0.10390625
192 0.309375
256 0.50390625
384 0.73203125
512 0.844140625
1024 0.96103515625
2056 0.990710116731518
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
12 0
16 0
24 0
32 0
64 0
96 0.03125
128 0.09765625
192 0.308854166666667
256 0.520703125
384 0.727864583333333
512 0.8326171875
1024 0.95986328125
2056 0.990710116731517
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0
12 0
16 0
24 0
32 0
64 0.0796875
96 0.234375
128 0.396875
192 0.653645833333333
256 0.7765625
384 0.905729166666667
512 0.9375
1024 0.98466796875
2056 0.995330739299611
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_25.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=25 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=0.21982825738121, ymax=1.03752230504418,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.741472763290954)
--(axis cs:8,0.383527236709046)
--(axis cs:12,0.600928801500014)
--(axis cs:16,0.8)
--(axis cs:24,0.803590178553262)
--(axis cs:32,0.890108901906526)
--(axis cs:64,0.952565911419374)
--(axis cs:96,0.969922560326002)
--(axis cs:128,0.975)
--(axis cs:192,0.984537199197683)
--(axis cs:256,0.991870996220349)
--(axis cs:384,0.99396740849221)
--(axis cs:512,0.996875)
--(axis cs:1024,0.998046875)
--(axis cs:2056,0.999103405586962)
--(axis cs:2056,1.00002110803171)
--(axis cs:2056,1.00002110803171)
--(axis cs:1024,1)
--(axis cs:512,0.999609375)
--(axis cs:384,0.998740924841123)
--(axis cs:256,0.997972753779651)
--(axis cs:192,0.997754467468984)
--(axis cs:128,0.9953125)
--(axis cs:96,0.994660773007331)
--(axis cs:64,0.988059088580626)
--(axis cs:32,0.947391098093474)
--(axis cs:24,0.954743154780071)
--(axis cs:16,0.9625)
--(axis cs:12,0.899071198499986)
--(axis cs:8,0.741472763290954)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0.518003831361382)
--(axis cs:8,0.256996168638618)
--(axis cs:12,0.441320045176731)
--(axis cs:16,0.569496168638618)
--(axis cs:24,0.748821429762143)
--(axis cs:32,0.814631809177261)
--(axis cs:64,0.897709085449032)
--(axis cs:96,0.937155934604351)
--(axis cs:128,0.967807378425208)
--(axis cs:192,0.978125)
--(axis cs:256,0.986850818832152)
--(axis cs:384,0.991471946071649)
--(axis cs:512,0.994580865880388)
--(axis cs:1024,0.996369389953246)
--(axis cs:2056,0.998873290302047)
--(axis cs:2056,0.999764841993673)
--(axis cs:2056,0.999764841993673)
--(axis cs:1024,0.999138422546754)
--(axis cs:512,0.997606634119612)
--(axis cs:384,0.998632220595018)
--(axis cs:256,0.995961681167848)
--(axis cs:192,0.991666666666667)
--(axis cs:128,0.986880121574792)
--(axis cs:96,0.975344065395649)
--(axis cs:64,0.955415914550968)
--(axis cs:32,0.904118190822739)
--(axis cs:24,0.867845236904524)
--(axis cs:16,0.830503831361382)
--(axis cs:12,0.642013288156603)
--(axis cs:8,0.518003831361382)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0.625)
--(axis cs:8,0.375)
--(axis cs:12,0.456112506988153)
--(axis cs:16,0.633740809320403)
--(axis cs:24,0.765915250468754)
--(axis cs:32,0.722215480360877)
--(axis cs:64,0.919199507535613)
--(axis cs:96,0.949453984691396)
--(axis cs:128,0.965625)
--(axis cs:192,0.984666507026609)
--(axis cs:256,0.988552100053548)
--(axis cs:384,0.992708333333333)
--(axis cs:512,0.994000430100179)
--(axis cs:1024,0.997443326182861)
--(axis cs:2056,0.998151750972763)
--(axis cs:2056,0.999708171206226)
--(axis cs:2056,0.999708171206226)
--(axis cs:1024,0.999626986317139)
--(axis cs:512,0.997405819899821)
--(axis cs:384,0.998958333333333)
--(axis cs:256,0.995041649946452)
--(axis cs:192,0.995541826306724)
--(axis cs:128,0.9859375)
--(axis cs:96,0.981796015308604)
--(axis cs:64,0.983925492464387)
--(axis cs:32,0.865284519639122)
--(axis cs:24,0.859084749531246)
--(axis cs:16,0.803759190679597)
--(axis cs:12,0.67722082634518)
--(axis cs:8,0.625)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0.636930639376291)
--(axis cs:8,0.363069360623708)
--(axis cs:12,0.562298544197833)
--(axis cs:16,0.653394798157494)
--(axis cs:24,0.793075400876289)
--(axis cs:32,0.846442633914947)
--(axis cs:64,0.940183036160804)
--(axis cs:96,0.954166666666667)
--(axis cs:128,0.979333106213224)
--(axis cs:192,0.980208333333333)
--(axis cs:256,0.987565562669453)
--(axis cs:384,0.990929063287971)
--(axis cs:512,0.994380794997213)
--(axis cs:1024,0.9982421875)
--(axis cs:2056,0.998957183535559)
--(axis cs:2056,0.999972777553935)
--(axis cs:2056,0.999972777553935)
--(axis cs:1024,0.999609375)
--(axis cs:512,0.998587955002787)
--(axis cs:384,0.998654270045362)
--(axis cs:256,0.996809437330547)
--(axis cs:192,0.992708333333333)
--(axis cs:128,1.00035439378678)
--(axis cs:96,0.977083333333333)
--(axis cs:64,0.984816963839196)
--(axis cs:32,0.959807366085053)
--(axis cs:24,0.890257932457044)
--(axis cs:16,0.834105201842506)
--(axis cs:12,0.8210347891355)
--(axis cs:8,0.636930639376291)
--cycle;

\addplot [semithick, red]
table {%
8 0.5625
12 0.75
16 0.88125
24 0.879166666666667
32 0.91875
64 0.9703125
96 0.982291666666667
128 0.98515625
192 0.991145833333333
256 0.994921875
384 0.996354166666667
512 0.9982421875
1024 0.9990234375
2056 0.999562256809339
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0.3875
12 0.541666666666667
16 0.7
24 0.808333333333333
32 0.859375
64 0.9265625
96 0.95625
128 0.97734375
192 0.984895833333333
256 0.99140625
384 0.995052083333333
512 0.99609375
1024 0.99775390625
2056 0.99931906614786
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0.5
12 0.566666666666667
16 0.71875
24 0.8125
32 0.79375
64 0.9515625
96 0.965625
128 0.97578125
192 0.990104166666667
256 0.991796875
384 0.995833333333333
512 0.995703125
1024 0.99853515625
2056 0.998929961089494
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0.5
12 0.691666666666667
16 0.74375
24 0.841666666666667
32 0.903125
64 0.9625
96 0.965625
128 0.98984375
192 0.986458333333333
256 0.9921875
384 0.994791666666667
512 0.996484375
1024 0.99892578125
2056 0.999464980544747
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_256.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=256 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0946621972046623, ymax=1.05204697600388,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.35)
--(axis cs:8,0.05)
--(axis cs:12,0.234317141532216)
--(axis cs:16,0.3625)
--(axis cs:24,0.607986711843397)
--(axis cs:32,0.748881822838748)
--(axis cs:64,0.8875)
--(axis cs:96,0.940483824244104)
--(axis cs:128,0.933538041011168)
--(axis cs:192,0.980208333333333)
--(axis cs:256,0.988033886882535)
--(axis cs:384,0.991710375112969)
--(axis cs:512,0.9953125)
--(axis cs:1024,0.9966796875)
--(axis cs:2056,0.999006129322371)
--(axis cs:2056,0.999923831767123)
--(axis cs:2056,0.999923831767123)
--(axis cs:1024,0.998828125)
--(axis cs:512,0.999609375)
--(axis cs:384,0.997872958220364)
--(axis cs:256,0.993216113117465)
--(axis cs:192,0.992708333333333)
--(axis cs:128,0.966461958988832)
--(axis cs:96,0.963682842422563)
--(axis cs:64,0.946875)
--(axis cs:32,0.819868177161252)
--(axis cs:24,0.808679954823269)
--(axis cs:16,0.65)
--(axis cs:12,0.515682858467784)
--(axis cs:8,0.35)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,-0.0039578098794425)
--(axis cs:24,0.0618118692087013)
--(axis cs:32,0.196320478503882)
--(axis cs:64,0.55366703505658)
--(axis cs:96,0.72515171603374)
--(axis cs:128,0.830070892030423)
--(axis cs:192,0.906550089085356)
--(axis cs:256,0.946414021472558)
--(axis cs:384,0.970662393794868)
--(axis cs:512,0.984956057735449)
--(axis cs:1024,0.993831528184579)
--(axis cs:2056,0.997630200246921)
--(axis cs:2056,0.999548788079928)
--(axis cs:2056,0.999548788079928)
--(axis cs:1024,0.995621596815421)
--(axis cs:512,0.992778317264551)
--(axis cs:384,0.981941772871799)
--(axis cs:256,0.974679728527442)
--(axis cs:192,0.942408244247978)
--(axis cs:128,0.893366607969577)
--(axis cs:96,0.839431617299594)
--(axis cs:64,0.64320796494342)
--(axis cs:32,0.284929521496118)
--(axis cs:24,0.138188130791299)
--(axis cs:16,0.0789578098794425)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,-0.0166666666666667)
--(axis cs:16,-0.0164578098794425)
--(axis cs:24,0.0706255182453296)
--(axis cs:32,0.174152945464625)
--(axis cs:64,0.571101722769013)
--(axis cs:96,0.76451396587839)
--(axis cs:128,0.852855285109486)
--(axis cs:192,0.929757794628774)
--(axis cs:256,0.952071508415352)
--(axis cs:384,0.970833333333333)
--(axis cs:512,0.980123398934873)
--(axis cs:1024,0.993435640583414)
--(axis cs:2056,0.997762645914397)
--(axis cs:2056,0.999124513618677)
--(axis cs:2056,0.999124513618677)
--(axis cs:1024,0.998361234416586)
--(axis cs:512,0.990189101065127)
--(axis cs:384,0.985416666666667)
--(axis cs:256,0.963553491584648)
--(axis cs:192,0.95670053870456)
--(axis cs:128,0.889332214890514)
--(axis cs:96,0.827152700788277)
--(axis cs:64,0.647648277230987)
--(axis cs:32,0.313347054535375)
--(axis cs:24,0.15437448175467)
--(axis cs:16,0.0664578098794425)
--(axis cs:12,0.0333333333333333)
--(axis cs:8,0)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0.117539052967911)
--(axis cs:8,-0.0425390529679106)
--(axis cs:12,-0.0219437465059233)
--(axis cs:16,0.104959027401664)
--(axis cs:24,0.2730378726934)
--(axis cs:32,0.451262756430421)
--(axis cs:64,0.72554203505658)
--(axis cs:96,0.867070315677363)
--(axis cs:128,0.907116370090219)
--(axis cs:192,0.956953588207982)
--(axis cs:256,0.965987770505584)
--(axis cs:384,0.979752946829668)
--(axis cs:512,0.989948010681129)
--(axis cs:1024,0.995643237526774)
--(axis cs:2056,0.998823052576499)
--(axis cs:2056,0.999815079719221)
--(axis cs:2056,0.999815079719221)
--(axis cs:1024,0.998888012473226)
--(axis cs:512,0.997161364318871)
--(axis cs:384,0.992122053170332)
--(axis cs:256,0.982449729494416)
--(axis cs:192,0.970129745125351)
--(axis cs:128,0.942883629909781)
--(axis cs:96,0.920429684322637)
--(axis cs:64,0.81508296494342)
--(axis cs:32,0.573737243569579)
--(axis cs:24,0.4519621273066)
--(axis cs:16,0.257540972598336)
--(axis cs:12,0.08861041317259)
--(axis cs:8,0.117539052967911)
--cycle;

\addplot [semithick, red]
table {%
8 0.2
12 0.375
16 0.50625
24 0.708333333333333
32 0.784375
64 0.9171875
96 0.952083333333333
128 0.95
192 0.986458333333333
256 0.990625
384 0.994791666666667
512 0.9974609375
1024 0.99775390625
2056 0.999464980544747
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0
12 0
16 0.0375
24 0.1
32 0.240625
64 0.5984375
96 0.782291666666667
128 0.86171875
192 0.924479166666667
256 0.960546875
384 0.976302083333333
512 0.9888671875
1024 0.9947265625
2056 0.998589494163424
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
12 0.00833333333333333
16 0.025
24 0.1125
32 0.24375
64 0.609375
96 0.795833333333333
128 0.87109375
192 0.943229166666667
256 0.9578125
384 0.978125
512 0.98515625
1024 0.9958984375
2056 0.998443579766537
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0.0375
12 0.0333333333333333
16 0.18125
24 0.3625
32 0.5125
64 0.7703125
96 0.89375
128 0.925
192 0.963541666666667
256 0.97421875
384 0.9859375
512 0.9935546875
1024 0.997265625
2056 0.99931906614786
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_4096.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=4096 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0674019492745435, ymax=1.04877426809875,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,-0.0166666666666667)
--(axis cs:16,-0.009891098093474)
--(axis cs:24,0.025)
--(axis cs:32,0.0375)
--(axis cs:64,0.332755360847865)
--(axis cs:96,0.540392677388299)
--(axis cs:128,0.6890625)
--(axis cs:192,0.84122470282747)
--(axis cs:256,0.890133463782757)
--(axis cs:384,0.953663213777554)
--(axis cs:512,0.971950684189506)
--(axis cs:1024,0.990313791675303)
--(axis cs:2056,0.996221714898236)
--(axis cs:2056,0.998038985490869)
--(axis cs:2056,0.998038985490869)
--(axis cs:1024,0.995037770824697)
--(axis cs:512,0.981955565810494)
--(axis cs:384,0.969253452889112)
--(axis cs:256,0.934085286217243)
--(axis cs:192,0.885858630505863)
--(axis cs:128,0.7703125)
--(axis cs:96,0.620023989278367)
--(axis cs:64,0.460994639152135)
--(axis cs:32,0.175)
--(axis cs:24,0.133333333333333)
--(axis cs:16,0.047391098093474)
--(axis cs:12,0.05)
--(axis cs:8,0)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0)
--(axis cs:96,0)
--(axis cs:128,-0.0015625)
--(axis cs:192,0.0273582265342478)
--(axis cs:256,0.116756272817817)
--(axis cs:384,0.361822861022143)
--(axis cs:512,0.555704708687169)
--(axis cs:1024,0.866942699575634)
--(axis cs:2056,0.971327025649755)
--(axis cs:2056,0.976532896529233)
--(axis cs:2056,0.976532896529233)
--(axis cs:1024,0.877783862924366)
--(axis cs:512,0.590389041312831)
--(axis cs:384,0.41057297231119)
--(axis cs:256,0.135587477182183)
--(axis cs:192,0.0507667734657522)
--(axis cs:128,0.0046875)
--(axis cs:96,0)
--(axis cs:64,0)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0)
--(axis cs:96,0)
--(axis cs:128,-0.00123638726168425)
--(axis cs:192,0.0261650757217499)
--(axis cs:256,0.113417637171073)
--(axis cs:384,0.352469565255268)
--(axis cs:512,0.55916493198984)
--(axis cs:1024,0.878259410351898)
--(axis cs:2056,0.968127062769003)
--(axis cs:2056,0.976522742678468)
--(axis cs:2056,0.976522742678468)
--(axis cs:1024,0.888342152148102)
--(axis cs:512,0.59278819301016)
--(axis cs:384,0.394926268078065)
--(axis cs:256,0.149082362828927)
--(axis cs:192,0.0436265909449168)
--(axis cs:128,0.00592388726168425)
--(axis cs:96,0)
--(axis cs:64,0)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,-0.003125)
--(axis cs:96,0.0193330140532182)
--(axis cs:128,0.0578125)
--(axis cs:192,0.269888283235263)
--(axis cs:256,0.497025800155369)
--(axis cs:384,0.707543518848677)
--(axis cs:512,0.828969418792883)
--(axis cs:1024,0.954053875343626)
--(axis cs:2056,0.987710974444924)
--(axis cs:2056,0.992736496372196)
--(axis cs:2056,0.992736496372196)
--(axis cs:1024,0.964500812156374)
--(axis cs:512,0.853061831207117)
--(axis cs:384,0.747143981151323)
--(axis cs:256,0.537349199844631)
--(axis cs:192,0.32594505009807)
--(axis cs:128,0.1078125)
--(axis cs:96,0.0410836526134485)
--(axis cs:64,0.00625)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\addplot [semithick, red]
table {%
8 0
12 0.0166666666666667
16 0.01875
24 0.0791666666666667
32 0.10625
64 0.396875
96 0.580208333333333
128 0.7296875
192 0.863541666666667
256 0.912109375
384 0.961458333333333
512 0.976953125
1024 0.99267578125
2056 0.997130350194552
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0
12 0
16 0
24 0
32 0
64 0
96 0
128 0.0015625
192 0.0390625
256 0.126171875
384 0.386197916666667
512 0.573046875
1024 0.87236328125
2056 0.973929961089494
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
12 0
16 0
24 0
32 0
64 0
96 0
128 0.00234375
192 0.0348958333333333
256 0.13125
384 0.373697916666667
512 0.5759765625
1024 0.88330078125
2056 0.972324902723736
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0
12 0
16 0
24 0
32 0
64 0.0015625
96 0.0302083333333333
128 0.0828125
192 0.297916666666667
256 0.5171875
384 0.72734375
512 0.841015625
1024 0.95927734375
2056 0.99022373540856
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_484.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=484 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.058737226962755, ymax=1.05014843288452,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.255424764150708)
--(axis cs:8,0.0195752358492925)
--(axis cs:12,0.104014295594307)
--(axis cs:16,0.248814874372393)
--(axis cs:24,0.429097241501636)
--(axis cs:32,0.65)
--(axis cs:64,0.836068011145048)
--(axis cs:96,0.914583333333333)
--(axis cs:128,0.939125100321286)
--(axis cs:192,0.972314846655519)
--(axis cs:256,0.977002210122251)
--(axis cs:384,0.984375)
--(axis cs:512,0.992738779906493)
--(axis cs:1024,0.996405639797376)
--(axis cs:2056,0.998407211717662)
--(axis cs:2056,0.9997445392551)
--(axis cs:2056,0.9997445392551)
--(axis cs:1024,0.998906860202624)
--(axis cs:512,0.998276845093507)
--(axis cs:384,0.997395833333333)
--(axis cs:256,0.986279039877749)
--(axis cs:192,0.989143486677814)
--(axis cs:128,0.978062399678714)
--(axis cs:96,0.952083333333333)
--(axis cs:64,0.892056988854951)
--(axis cs:32,0.79375)
--(axis cs:24,0.679236091831697)
--(axis cs:16,0.513685125627607)
--(axis cs:12,0.445985704405693)
--(axis cs:8,0.255424764150708)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,-0.00833333333333333)
--(axis cs:32,0.0162179697627917)
--(axis cs:64,0.308119517965652)
--(axis cs:96,0.518648494608261)
--(axis cs:128,0.68884041308792)
--(axis cs:192,0.838496419537911)
--(axis cs:256,0.907059187465805)
--(axis cs:384,0.952564220400718)
--(axis cs:512,0.970195196243589)
--(axis cs:1024,0.990774325141252)
--(axis cs:2056,0.996052934153425)
--(axis cs:2056,0.998305042500271)
--(axis cs:2056,0.998305042500271)
--(axis cs:1024,0.994967862358748)
--(axis cs:512,0.983320428756411)
--(axis cs:384,0.966185779599282)
--(axis cs:256,0.928878312534195)
--(axis cs:192,0.886503580462089)
--(axis cs:128,0.73303458691208)
--(axis cs:96,0.604268172058405)
--(axis cs:64,0.379380482034348)
--(axis cs:32,0.0650320302372083)
--(axis cs:24,0.0166666666666667)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,-0.00711751638541404)
--(axis cs:32,0.0102568816028708)
--(axis cs:64,0.322855434502778)
--(axis cs:96,0.546018885768719)
--(axis cs:128,0.697368145091628)
--(axis cs:192,0.830182941925236)
--(axis cs:256,0.893591219801507)
--(axis cs:384,0.948532724545791)
--(axis cs:512,0.967456440183376)
--(axis cs:1024,0.990460786944114)
--(axis cs:2056,0.996421489512597)
--(axis cs:2056,0.998228315934874)
--(axis cs:2056,0.998228315934874)
--(axis cs:1024,0.994109525555886)
--(axis cs:512,0.981371684816624)
--(axis cs:384,0.965529775454209)
--(axis cs:256,0.932190030198493)
--(axis cs:192,0.872942058074764)
--(axis cs:128,0.746381854908372)
--(axis cs:96,0.639397780897948)
--(axis cs:64,0.411519565497222)
--(axis cs:32,0.0647431183971292)
--(axis cs:24,0.0487841830520807)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,-0.00561862178478973)
--(axis cs:24,0.0404880964288096)
--(axis cs:32,0.167600423853725)
--(axis cs:64,0.589207424852895)
--(axis cs:96,0.758574794319323)
--(axis cs:128,0.858127111582893)
--(axis cs:192,0.923024812449075)
--(axis cs:256,0.945032955709687)
--(axis cs:384,0.976308287249114)
--(axis cs:512,0.980116046171582)
--(axis cs:1024,0.993406417526496)
--(axis cs:2056,0.997746580604094)
--(axis cs:2056,0.999529683987345)
--(axis cs:2056,0.999529683987345)
--(axis cs:1024,0.997413894973504)
--(axis cs:512,0.992149578828418)
--(axis cs:384,0.987233379417553)
--(axis cs:256,0.962779544290313)
--(axis cs:192,0.953016854217592)
--(axis cs:128,0.904372888417107)
--(axis cs:96,0.812258539014011)
--(axis cs:64,0.673292575147105)
--(axis cs:32,0.338649576146275)
--(axis cs:24,0.15951190357119)
--(axis cs:16,0.0556186217847897)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\addplot [semithick, red]
table {%
8 0.1375
12 0.275
16 0.38125
24 0.554166666666667
32 0.721875
64 0.8640625
96 0.933333333333333
128 0.95859375
192 0.980729166666667
256 0.981640625
384 0.990885416666667
512 0.9955078125
1024 0.99765625
2056 0.999075875486381
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0
12 0
16 0
24 0.00416666666666667
32 0.040625
64 0.34375
96 0.561458333333333
128 0.7109375
192 0.8625
256 0.91796875
384 0.959375
512 0.9767578125
1024 0.99287109375
2056 0.997178988326848
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
12 0
16 0
24 0.0208333333333333
32 0.0375
64 0.3671875
96 0.592708333333333
128 0.721875
192 0.8515625
256 0.912890625
384 0.95703125
512 0.9744140625
1024 0.99228515625
2056 0.997324902723735
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0
12 0
16 0.025
24 0.1
32 0.253125
64 0.63125
96 0.785416666666667
128 0.88125
192 0.938020833333333
256 0.95390625
384 0.981770833333333
512 0.9861328125
1024 0.99541015625
2056 0.99863813229572
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_64.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=64 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0762451361867704, ymax=1.05114785992218,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.643003831361382)
--(axis cs:8,0.381996168638618)
--(axis cs:12,0.457739104119121)
--(axis cs:16,0.711372875703132)
--(axis cs:24,0.797815938765583)
--(axis cs:32,0.884245016941274)
--(axis cs:64,0.9375)
--(axis cs:96,0.973786300635509)
--(axis cs:128,0.969551823467961)
--(axis cs:192,0.97997964119032)
--(axis cs:256,0.987718630269957)
--(axis cs:384,0.9953125)
--(axis cs:512,0.995084931369158)
--(axis cs:1024,0.997112826175171)
--(axis cs:2056,0.998479255877363)
--(axis cs:2056,0.999769771359991)
--(axis cs:2056,0.999769771359991)
--(axis cs:1024,0.999762173824829)
--(axis cs:512,0.998665068630842)
--(axis cs:384,0.998958333333333)
--(axis cs:256,0.995875119730043)
--(axis cs:192,0.999187025476347)
--(axis cs:128,0.999198176532039)
--(axis cs:96,0.992880366031158)
--(axis cs:64,0.984375)
--(axis cs:32,0.959504983058726)
--(axis cs:24,0.927184061234417)
--(axis cs:16,0.851127124296868)
--(axis cs:12,0.808927562547546)
--(axis cs:8,0.643003831361382)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0.2)
--(axis cs:8,-0.025)
--(axis cs:12,0.0903708798216374)
--(axis cs:16,0.308422025984384)
--(axis cs:24,0.516666666666667)
--(axis cs:32,0.708242839075821)
--(axis cs:64,0.857340713443485)
--(axis cs:96,0.925)
--(axis cs:128,0.944777001121364)
--(axis cs:192,0.974407105652491)
--(axis cs:256,0.981979396113117)
--(axis cs:384,0.985033279933791)
--(axis cs:512,0.992407355061125)
--(axis cs:1024,0.995835047788997)
--(axis cs:2056,0.998735408560311)
--(axis cs:2056,0.999902723735408)
--(axis cs:2056,0.999902723735408)
--(axis cs:1024,0.998305577211003)
--(axis cs:512,0.997045769938875)
--(axis cs:384,0.996737553399543)
--(axis cs:256,0.993801853886883)
--(axis cs:192,0.993301227680842)
--(axis cs:128,0.981785498878636)
--(axis cs:96,0.9625)
--(axis cs:64,0.945784286556515)
--(axis cs:32,0.804257160924179)
--(axis cs:24,0.716666666666667)
--(axis cs:16,0.504077974015616)
--(axis cs:12,0.359629120178363)
--(axis cs:8,0.2)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0.193541434669349)
--(axis cs:8,0.00645856533065146)
--(axis cs:12,0.16258336669336)
--(axis cs:16,0.363126570361673)
--(axis cs:24,0.548125231997318)
--(axis cs:32,0.664371189166073)
--(axis cs:64,0.862656642590418)
--(axis cs:96,0.934346087106958)
--(axis cs:128,0.950659769983279)
--(axis cs:192,0.969154297699918)
--(axis cs:256,0.979431090692302)
--(axis cs:384,0.990706099598841)
--(axis cs:512,0.991286475053548)
--(axis cs:1024,0.99654284966144)
--(axis cs:2056,0.998346303501945)
--(axis cs:2056,0.999902723735408)
--(axis cs:2056,0.999902723735408)
--(axis cs:1024,0.99974621283856)
--(axis cs:512,0.997776024946452)
--(axis cs:384,0.997314733734492)
--(axis cs:256,0.996350159307698)
--(axis cs:192,0.990220702300082)
--(axis cs:128,0.975902730016721)
--(axis cs:96,0.971903912893042)
--(axis cs:64,0.924843357409582)
--(axis cs:32,0.766878810833927)
--(axis cs:24,0.735208101336015)
--(axis cs:16,0.611873429638327)
--(axis cs:12,0.370749966639973)
--(axis cs:8,0.193541434669349)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0.417705098312484)
--(axis cs:8,0.0822949016875158)
--(axis cs:12,0.287859730876659)
--(axis cs:16,0.5125)
--(axis cs:24,0.684630926914794)
--(axis cs:32,0.754448714203472)
--(axis cs:64,0.922361597593048)
--(axis cs:96,0.956424833785209)
--(axis cs:128,0.9484375)
--(axis cs:192,0.974185072934245)
--(axis cs:256,0.982368934091539)
--(axis cs:384,0.987340300071397)
--(axis cs:512,0.995084931369158)
--(axis cs:1024,0.995957937555697)
--(axis cs:2056,0.998556003037916)
--(axis cs:2056,0.99979030046403)
--(axis cs:2056,0.99979030046403)
--(axis cs:1024,0.999745187444303)
--(axis cs:512,0.998665068630842)
--(axis cs:384,0.995993033261937)
--(axis cs:256,0.991068565908461)
--(axis cs:192,0.988314927065755)
--(axis cs:128,0.9859375)
--(axis cs:96,0.981075166214791)
--(axis cs:64,0.962013402406952)
--(axis cs:32,0.908051285796528)
--(axis cs:24,0.790369073085206)
--(axis cs:16,0.6625)
--(axis cs:12,0.528806935790008)
--(axis cs:8,0.417705098312484)
--cycle;

\addplot [semithick, red]
table {%
8 0.5125
12 0.633333333333333
16 0.78125
24 0.8625
32 0.921875
64 0.9609375
96 0.983333333333333
128 0.984375
192 0.989583333333333
256 0.991796875
384 0.997135416666667
512 0.996875
1024 0.9984375
2056 0.999124513618677
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0.0875
12 0.225
16 0.40625
24 0.616666666666667
32 0.75625
64 0.9015625
96 0.94375
128 0.96328125
192 0.983854166666667
256 0.987890625
384 0.990885416666667
512 0.9947265625
1024 0.9970703125
2056 0.99931906614786
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0.1
12 0.266666666666667
16 0.4875
24 0.641666666666667
32 0.715625
64 0.89375
96 0.953125
128 0.96328125
192 0.9796875
256 0.987890625
384 0.994010416666667
512 0.99453125
1024 0.99814453125
2056 0.999124513618677
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0.25
12 0.408333333333333
16 0.5875
24 0.7375
32 0.83125
64 0.9421875
96 0.96875
128 0.9671875
192 0.98125
256 0.98671875
384 0.991666666666667
512 0.996875
1024 0.9978515625
2056 0.999173151750973
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/binding/p_err_8100.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
log basis x={2},
tick align=outside,
tick pos=left,
title={d=8100 Dimensions},
x grid style={white!69.0196078431373!black},
xlabel={Number of Vector Pairs and Distractors},
xmin=6.06168453445102, xmax=2713.43714878584,
xmode=log,
xtick style={color=black},
xtick={1,4,16,64,256,1024,4096,16384},
xticklabels={\(\displaystyle {2^{0}}\),\(\displaystyle {2^{2}}\),\(\displaystyle {2^{4}}\),\(\displaystyle {2^{6}}\),\(\displaystyle {2^{8}}\),\(\displaystyle {2^{10}}\),\(\displaystyle {2^{12}}\),\(\displaystyle {2^{14}}\)},
y grid style={white!69.0196078431373!black},
ylabel={P(Retrieval Error)},
ymin=-0.0761083856941961, ymax=1.04827609957812,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:8,0.05)
--(axis cs:8,-0.025)
--(axis cs:12,0)
--(axis cs:16,-0.0125)
--(axis cs:24,-0.00600127712046063)
--(axis cs:32,0.0148532788563763)
--(axis cs:64,0.155120182932319)
--(axis cs:96,0.303514582151051)
--(axis cs:128,0.475729690120558)
--(axis cs:192,0.694773071403913)
--(axis cs:256,0.792942282147465)
--(axis cs:384,0.899362875837289)
--(axis cs:512,0.936050812396732)
--(axis cs:1024,0.984993718834727)
--(axis cs:2056,0.994661079890396)
--(axis cs:2056,0.997167713883923)
--(axis cs:2056,0.997167713883923)
--(axis cs:1024,0.989615656165273)
--(axis cs:512,0.956136687603268)
--(axis cs:384,0.929803790829378)
--(axis cs:256,0.839088967852535)
--(axis cs:192,0.753143595262754)
--(axis cs:128,0.558645309879442)
--(axis cs:96,0.417318751182282)
--(axis cs:64,0.216754817067681)
--(axis cs:32,0.0788967211436238)
--(axis cs:24,0.0810012771204606)
--(axis cs:16,0.025)
--(axis cs:12,0)
--(axis cs:8,0.05)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0)
--(axis cs:96,0)
--(axis cs:128,0)
--(axis cs:192,0)
--(axis cs:256,0.003125)
--(axis cs:384,0.0548626208871163)
--(axis cs:512,0.185443076093139)
--(axis cs:1024,0.644768473577772)
--(axis cs:2056,0.908820767540717)
--(axis cs:2056,0.918805691603252)
--(axis cs:2056,0.918805691603252)
--(axis cs:1024,0.674762776422228)
--(axis cs:512,0.214947548906861)
--(axis cs:384,0.0748248791128838)
--(axis cs:256,0.0140625)
--(axis cs:192,0)
--(axis cs:128,0)
--(axis cs:96,0)
--(axis cs:64,0)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0)
--(axis cs:96,0)
--(axis cs:128,0)
--(axis cs:192,-0.00104166666666667)
--(axis cs:256,0.00078125)
--(axis cs:384,0.0554516321298571)
--(axis cs:512,0.177787463390605)
--(axis cs:1024,0.64472030376961)
--(axis cs:2056,0.915648952837301)
--(axis cs:2056,0.921705132765812)
--(axis cs:2056,0.921705132765812)
--(axis cs:1024,0.67520157123039)
--(axis cs:512,0.200728161609395)
--(axis cs:384,0.0752775345368095)
--(axis cs:256,0.009375)
--(axis cs:192,0.00208333333333333)
--(axis cs:128,0)
--(axis cs:96,0)
--(axis cs:64,0)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\path [draw=green!50!black, fill=green!50!black, opacity=0.2, line width=0pt]
(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:12,0)
--(axis cs:16,0)
--(axis cs:24,0)
--(axis cs:32,0)
--(axis cs:64,0)
--(axis cs:96,0)
--(axis cs:128,0)
--(axis cs:192,0.0228819829391949)
--(axis cs:256,0.127980816845206)
--(axis cs:384,0.37388259075974)
--(axis cs:512,0.571808544667689)
--(axis cs:1024,0.872899329189622)
--(axis cs:2056,0.971280830660143)
--(axis cs:2056,0.978816445604448)
--(axis cs:2056,0.978816445604448)
--(axis cs:1024,0.897608483310378)
--(axis cs:512,0.606316455332311)
--(axis cs:384,0.42767990924026)
--(axis cs:256,0.170456683154794)
--(axis cs:192,0.0542013503941384)
--(axis cs:128,0)
--(axis cs:96,0)
--(axis cs:64,0)
--(axis cs:32,0)
--(axis cs:24,0)
--(axis cs:16,0)
--(axis cs:12,0)
--(axis cs:8,0)
--cycle;

\addplot [semithick, red]
table {%
8 0.0125
12 0
16 0.00625
24 0.0375
32 0.046875
64 0.1859375
96 0.360416666666667
128 0.5171875
192 0.723958333333333
256 0.816015625
384 0.914583333333333
512 0.94609375
1024 0.9873046875
2056 0.99591439688716
};
\addlegendentry{HRR}
\addplot [semithick, color0, dashed]
table {%
8 0
12 0
16 0
24 0
32 0
64 0
96 0
128 0
192 0
256 0.00859375
384 0.06484375
512 0.2001953125
1024 0.659765625
2056 0.913813229571985
};
\addlegendentry{HRR w/ Proj}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
8 0
12 0
16 0
24 0
32 0
64 0
96 0
128 0
192 0.000520833333333333
256 0.005078125
384 0.0653645833333333
512 0.1892578125
1024 0.6599609375
2056 0.918677042801556
};
\addlegendentry{VTB}
\addplot [semithick, green!50!black, dotted]
table {%
8 0
12 0
16 0
24 0
32 0
64 0
96 0
128 0
192 0.0385416666666667
256 0.14921875
384 0.40078125
512 0.5890625
1024 0.88525390625
2056 0.975048638132296
};
\addlegendentry{MAP-C}
\end{axis}

\end{tikzpicture}


==> figures/hrrProjEffective.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of bound terms},
xmin=-49.1, xmax=1075.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Average response of $\boldsymbol{x}^\top (S \bind \boldsymbol{y}^\inv)$},
ymin=-3, ymax=5,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
2 0.970318378897262
3 0.750959981130259
4 1.18585922489041
5 1.57712218312261
6 0.966776535155315
7 0.685850181703292
8 0.883892910127823
9 0.697285279795399
10 1.07745834466253
11 1.33593778323879
12 1.26000669727174
13 0.912419358969465
14 0.714472992799681
15 1.03996471559293
16 1.16344861756562
17 0.844100476832795
18 0.764841334546267
19 1.22219223017255
20 0.956624857755856
21 0.985323424154968
22 0.836663062804944
23 1.14061704893007
24 1.21035460591651
25 0.987067502849011
26 1.25628375328133
27 1.00124181030712
28 0.0964657308968954
29 0.803251516796688
30 1.06880339511012
31 0.994538846100906
32 0.894049173374109
33 0.855356797823993
34 0.9611818542666
35 1.10498350056361
36 1.28273598883165
37 1.1363954381251
38 37.0208400946156
39 0.968989273717927
40 1.03972820144175
41 1.17442472770151
42 0.947383469968807
43 1.11577352149659
44 0.984278339589066
45 1.12813661046054
46 1.25765809005205
47 0.989437494111403
48 1.28804957151212
49 0.673187519946013
50 0.791845731595378
51 1.0813652699877
52 1.2045374302646
53 1.22555907995898
54 1.52760955246438
55 1.44435793909759
56 0.997984169487531
57 1.36809512677924
58 0.500361132872382
59 0.970884599257826
60 1.12710556329113
61 1.39124058006497
62 1.03472925140604
63 0.934944618134375
64 0.922861257636673
65 1.04826550639123
66 0.718199820810046
67 1.39193262294276
68 0.956534552287518
69 1.10440768182849
70 0.618503330493096
71 1.05582847262847
72 1.03293057060048
73 1.02199002867475
74 0.846404302682965
75 1.16348650755023
76 0.90813150674986
77 0.449312823183606
78 1.08824521309665
79 0.517985131713204
80 1.0996090290696
81 1.16394104981715
82 0.919603872766436
83 1.98074145721503
84 0.0500178044878958
85 0.998595249343771
86 0.124185673444754
87 1.02737351734432
88 1.45979621079903
89 0.784797493548853
90 0.334122088532092
91 1.09212043512166
92 9.42046521060448
93 0.690700916407847
94 0.673662011816427
95 0.934104170570255
96 1.06465086854077
97 1.54270425290009
98 0.846069923077624
99 1.15958898132128
100 1.18110243166371
101 79.7322728727357
102 1.17598096240542
103 0.887999885878997
104 3.80912051512701
105 0.404662746879168
106 0.768055135413726
107 0.863885035762325
108 1.27716006437224
109 0.420761279726049
110 1.59917240655576
111 1.26369450045481
112 0.954580267404732
113 0.681381794396652
114 1.19625946645773
115 -6.58961647991262
116 1.40595083688014
117 0.862605504918347
118 0.460237712112888
119 0.946798914689192
120 1.25009740026566
121 1.14207194470526
122 1.00835472854963
123 1.4041699625446
124 0.907370182255621
125 0.984768049403459
126 0.708576869701549
127 1.23012539331533
128 1.09159908140692
129 0.97384534561128
130 1.09274888151947
131 0.446821666662497
132 0.996443575482653
133 1.07085258264334
134 0.628796226802439
135 0.966664448280816
136 1.25299280284074
137 0.81831704549792
138 0.979312112444977
139 0.709301007496375
140 1.24262342306725
141 1.19591227730001
142 0.727120259866702
143 0.70051594509958
144 1.14438640007457
145 1.32638796235231
146 0.981661033836253
147 0.584775659223898
148 1.25835903099433
149 0.696629376663193
150 0.723297390277377
151 1.33067450179258
152 1.28654249541865
153 0.869245571772381
154 1.36855225337673
155 1.24398732545659
156 1.07876102994481
157 0.784780980415523
158 3.00418458556281
159 0.932952307255248
160 -0.24245499301669
161 1.1135181444344
162 1.20586883074741
163 0.884407027978124
164 0.596824472529778
165 1.04641422572487
166 0.877099243389612
167 -2.58194648015251
168 0.667251912494892
169 0.95995750681223
170 1.27219959153773
171 1.05659291228836
172 0.588034373035015
173 0.866694788330627
174 0.69605667437475
175 0.875486807634136
176 0.757127038395492
177 0.559385923797734
178 1.08743767737463
179 0.404010283005734
180 -2.09804283202588
181 1.6153998164833
182 3.01977251516663
183 1.33122444459471
184 1.02007872596813
185 0.661674453169191
186 0.116470443398147
187 1.22589648643737
188 1.24993100232151
189 1.09005773361295
190 1.18466213290185
191 0.301617919086841
192 1.02377274981903
193 0.737370003197777
194 1.58288908091373
195 1.19784679589026
196 1.13838083283548
197 1.17497029337561
198 0.821012614166042
199 1.2621872140228
200 0.559824366073951
201 1.17270595678292
202 1.00833580720149
203 1.38402825007734
204 1.04806810508302
205 -0.386089166289666
206 0.951546316491154
207 1.07779036226958
208 0.980742028375047
209 0.985663293504835
210 0.849124636410194
211 0.899587340067015
212 0.943091777447925
213 1.50204189193124
214 0.739476407934571
215 1.08228570601964
216 1.24789447059895
217 0.738696048869071
218 0.824797322290408
219 0.993873803114402
220 0.556744946906213
221 1.51267581012181
222 1.19595807869703
223 1.33962978257733
224 0.922734967429708
225 0.934231664397258
226 1.39402887265606
227 1.15980845205857
228 0.811638446625747
229 1.51994577372735
230 1.21769780514788
231 0.743573677462848
232 1.40984625634268
233 0.905642697201401
234 0.944028567698454
235 3.95283812067715
236 1.32388374961677
237 0.822161026802058
238 0.447189162981059
239 1.03121968484024
240 0.916459640576903
241 0.92669600771748
242 0.611755937634609
243 0.341330451580626
244 1.19525764391647
245 0.811112099654933
246 1.28600846748076
247 1.51056912669029
248 1.26465358775034
249 1.59421432327172
250 1.08692241029248
251 0.453906088868068
252 0.92332171944631
253 -1.99194106476475
254 1.36077647675574
255 1.13158506830413
256 0.80503099945445
257 0.638846140685377
258 1.08422862646306
259 1.21764835781008
260 1.08319520067297
261 1.44850751227852
262 0.870981019310402
263 0.932802371303708
264 0.95377797879724
265 0.871267123304254
266 1.44567123177098
267 1.0586869634004
268 0.73758033409467
269 6.23615695746717
270 -1.36568028060993
271 1.33105134183764
272 1.1560814045476
273 1.51432249246992
274 1.55234025861086
275 0.870827027349763
276 0.748539045023133
277 1.19024047927468
278 1.01063109086765
279 5.50690674567729
280 2.24793795501576
281 0.904502055769337
282 3.57133767554227
283 0.758912343673702
284 0.790229776951584
285 0.853429198035843
286 0.656381780540007
287 0.917499539210208
288 0.879714083048435
289 0.670274072870166
290 0.9822033774329
291 2.02792755637198
292 1.28683801608983
293 0.916627330449946
294 1.05901586264074
295 1.05474356032412
296 1.30952440011989
297 1.24731658158165
298 0.993531160260751
299 0.632507313776786
300 1.31689836464466
301 0.780713117760492
302 0.654991140853539
303 1.32825226419472
304 1.34997119236881
305 1.39345633266641
306 1.83645489429273
307 0.235403850505763
308 0.962503873713373
309 1.37516400144324
310 0.864969636069328
311 1.07577255445851
312 1.46443456784563
313 1.16128846738164
314 1.12198726963511
315 0.771922051747956
316 0.98840500598729
317 1.18710540378497
318 0.861678001200004
319 1.0621882501552
320 0.963018401064172
321 1.29029050063917
322 0.901199980140642
323 0.619619345972135
324 0.961956693423089
325 0.426988255004188
326 1.53326022069483
327 0.829371893508749
328 0.864913060069557
329 1.4780977732842
330 0.963281499010749
331 0.466956497268568
332 2.24897438366173
333 0.857824609947518
334 1.26766155224489
335 0.957862618431946
336 0.66384092955729
337 1.12031288427228
338 1.06550657752791
339 1.11333587828167
340 0.624227559507861
341 0.736221507172209
342 1.76389640925915
343 1.04794724221678
344 0.610174965392739
345 1.00583221302274
346 1.18532343920427
347 1.38215146709024
348 1.0996894687698
349 3.04746321298102
350 0.903322222107519
351 0.804823162233722
352 0.563769625644487
353 2.61650627042662
354 2.38139654178309
355 0.465516076262846
356 0.848568849187143
357 0.687955952726667
358 1.65276191607012
359 0.499095625269291
360 0.87108073208193
361 1.40331480985286
362 0.982375488156548
363 0.746667889885055
364 1.27615746292722
365 1.18038809285691
366 0.663542770694175
367 1.37745400750624
368 1.44425139525852
369 1.49788527106448
370 1.4711139051361
371 1.30553265603408
372 1.4660058025405
373 0.906619081065356
374 2.10014125336952
375 0.44956060063068
376 1.21121355196772
377 1.11825058968952
378 0.884975727379376
379 0.829380193212485
380 1.21277822568426
381 1.27133902759705
382 1.4185367123035
383 0.741417624921575
384 0.873203434503647
385 1.01806855949237
386 0.866627918210645
387 1.40401943145255
388 0.81154003754191
389 1.03996259838271
390 1.03562418609599
391 0.846354643288959
392 0.708488771807281
393 0.995040492326488
394 1.265258582396
395 0.849269961209449
396 1.44884384267842
397 0.0904281750776256
398 1.08613177370891
399 1.93001673161113
400 1.61875557308227
401 -0.351300346453049
402 1.08698914663945
403 1.27756500113271
404 0.678441010023667
405 1.14050014664734
406 0.657506428068524
407 -2.01966212726379
408 2.62012532782755
409 0.664214210148318
410 1.0587799773762
411 0.845672672169587
412 1.65833019645582
413 0.431593110979864
414 1.23400445089515
415 1.01022364002297
416 1.2010283024226
417 1.17849516043766
418 -5.14954437714852
419 1.14246740544183
420 1.19992834434561
421 0.981683865218842
422 0.936451827064047
423 1.25288622503284
424 0.863650794305595
425 0.532754258641075
426 1.91718042821193
427 1.44735423285008
428 9.53837745702234
429 1.02189172665013
430 0.763172478709554
431 1.33395335965129
432 0.852882392314532
433 0.953519659223277
434 0.663999146986189
435 1.19941655018417
436 0.889616305872293
437 0.356707476492743
438 0.844928917635651
439 1.60785312346638
440 36.0156132911462
441 0.7590723673459
442 0.801242345152642
443 0.517306816936092
444 1.30715976585189
445 0.667004144111296
446 1.12939229043668
447 1.38296379004038
448 1.35991143668189
449 1.08268987218952
450 0.652323812996754
451 1.08066753062834
452 1.25985728298847
453 1.46560187894782
454 1.29030576481645
455 1.53342868063986
456 1.25506363795073
457 1.04890784271935
458 0.985248395446941
459 1.27325710663769
460 0.317898243264271
461 0.550479007325578
462 1.23401976150811
463 1.08388402211457
464 1.15173940994998
465 1.12103823788663
466 2.4095895996473
467 0.197568590623594
468 0.614060705515783
469 0.929805649438527
470 0.667666251650751
471 0.499027084234727
472 1.23243724086216
473 1.04735139588426
474 1.96827469391422
475 0.81355078307669
476 1.00708446425131
477 2.90703990754118
478 -4.07118945779141
479 0.961679695942722
480 0.517264052604392
481 0.945381626979595
482 1.22109357164579
483 -0.0099884167482194
484 0.916823446864362
485 0.132257473795539
486 1.03265754322831
487 0.906629536558838
488 0.790680138453105
489 3.5269059320146
490 1.86651902960342
491 1.36565612046541
492 0.576936330436825
493 1.55746687586426
494 1.07056762464419
495 1.26866267097801
496 1.19974986167257
497 1.33401338788131
498 1.25877277795082
499 0.739232980225929
500 0.939971016722618
501 1.6634587462067
502 1.11597484530274
503 0.999299271601332
504 1.28685835934712
505 1.30234784087022
506 1.28117065024477
507 1.10001823083404
508 1.10788565865678
509 0.827821372223164
510 1.32056969270975
511 1.18558892214994
512 0.246419325418668
513 0.968515382684661
514 0.785043693316949
515 0.68816578868828
516 -1.98726753836122
517 1.23563655814099
518 1.12345263006171
519 8.33195373500748
520 0.778440617365164
521 0.865421533430042
522 1.22762209940434
523 1.44869318793776
524 1.18888840873775
525 1.43802477246963
526 -0.234244213421664
527 -0.590493329603509
528 1.09977142067975
529 1.55928579584173
530 0.945470832339607
531 1.13575734487551
532 1.26795189618401
533 1.03212494864486
534 0.800743926305926
535 0.846880458042824
536 1.18110754577137
537 1.30950548644967
538 0.508385392794735
539 0.566149970906005
540 0.630072631679607
541 1.32735678924504
542 0.897634326330391
543 1.22227625502927
544 0.808148544554193
545 1.03095864564821
546 0.0603515110274101
547 -1.14733792418557
548 1.489128680511
549 1.02773069320138
550 0.887365347611839
551 0.645719800603966
552 0.9937562752889
553 1.20583021313773
554 0.320845469008302
555 0.815103816850538
556 1.03030891452356
557 0.592830645312006
558 1.27899873789779
559 0.979262639538133
560 0.921953908048063
561 1.148048905197
562 1.00916659978461
563 0.990919259247993
564 1.18912734481613
565 1.06296261863815
566 1.49258991640078
567 2.62849328852669
568 -0.222716063975824
569 1.33169442974527
570 0.795839788445856
571 0.782222252418895
572 1.53994407323433
573 1.92835397590219
574 0.973720346896002
575 0.991916971966083
576 1.40387620542864
577 0.697597255209275
578 2.95013122614892
579 0.42756359298828
580 1.14976212072428
581 0.068294433249525
582 1.13012316364902
583 0.806707423076088
584 0.952440754970706
585 -25.6333361173786
586 0.906344724677885
587 0.598602712898568
588 1.3556385200742
589 -0.248395261168337
590 1.23892272348364
591 1.29064541809865
592 2.08102925563631
593 0.755795611063539
594 3.20468921739015
595 1.57295373272148
596 0.679160259014077
597 0.567510204045046
598 0.899324184967828
599 0.78655226225448
600 1.7877003051241
601 1.22248169890419
602 1.32888338951874
603 -3.07915283418997
604 1.0216817735987
605 0.792238092476763
606 1.19265983730321
607 0.581166325028158
608 0.877307804177575
609 1.94783514217473
610 1.19952648227188
611 1.36777901816907
612 1.18128733791216
613 1.13116847311052
614 1.13901819313427
615 1.19882422412048
616 0.695629324322457
617 1.33937274245282
618 0.778281885327408
619 0.997816325531106
620 1.13385860494181
621 1.21560170047685
622 0.704702483305505
623 -0.0990758975389444
624 0.48312736526344
625 0.838813590263006
626 0.708160877347614
627 1.6781197499534
628 1.24007597349894
629 0.886841703778711
630 0.950472483289576
631 2.39863685849024
632 0.838431320148838
633 3.90007378780978
634 0.889152711585607
635 1.07988602402385
636 1.06665170618516
637 1.04574472938477
638 1.9502140551548
639 0.914922375535695
640 1.09448109734659
641 2.21408850436013
642 -0.298647422042578
643 -0.00872913693970835
644 1.17556501265114
645 0.827296272212875
646 1.33284313171951
647 1.08140695911912
648 1.52345468848154
649 1.2264430662466
650 0.998250476650759
651 1.05674678336776
652 1.79461599953419
653 -14.4814777110719
654 0.856456152706786
655 0.83265365198606
656 0.717102844036232
657 0.618035562866569
658 0.990916582684617
659 1.46280502501309
660 1.19259166140878
661 -2.24807499252013
662 1.12609083110874
663 1.15412372021043
664 0.781283539112676
665 1.88902806506314
666 1.04679284931572
667 1.20735060569168
668 1.00013708202481
669 4.09521003214558
670 0.936317474845418
671 0.98564508018746
672 0.634757493928155
673 1.12071705851178
674 2.27647998377557
675 2.85638038516362
676 0.82109284348673
677 0.541437645887566
678 1.33350524047613
679 1.19364264421257
680 0.401098624981449
681 1.46371952325196
682 0.956766623469602
683 0.790580765663093
684 1.40157463164012
685 0.691896312624723
686 1.41502232837952
687 1.26006364416926
688 0.777686637668469
689 0.581470542515261
690 0.796015733598735
691 0.972964131027128
692 0.84260848933607
693 1.30401986641322
694 0.863132679864393
695 1.23792710889034
696 0.801628595121201
697 1.04754578461456
698 0.695813988121816
699 0.857458538491788
700 0.771688685504911
701 1.62066468708593
702 1.00222573327563
703 0.653122970815838
704 1.0465699866696
705 0.988354771359733
706 1.03779305694258
707 -1.32681532819211
708 1.16204710548735
709 1.3237361455014
710 0.943370681696898
711 0.798435786142481
712 1.30876541840375
713 1.52954596543941
714 1.71649019601756
715 1.57453081533655
716 0.961757815590823
717 1.01694780514832
718 1.19355443916528
719 1.03675361509808
720 0.712547077143083
721 0.884375352669273
722 0.652778438328693
723 0.116482381111462
724 0.687483906541494
725 1.69698731854036
726 1.13876133607343
727 2.68542073797642
728 0.891406180862444
729 0.868571010469765
730 1.61740570317715
731 1.79019809621097
732 0.629591401473549
733 0.0402590035521922
734 0.770572091282713
735 0.731568808405711
736 0.762727188572322
737 8.04579688949834
738 1.64963595272944
739 0.964721860726921
740 -0.174886335889659
741 1.2307919301318
742 1.03631529902783
743 0.976219343040658
744 2.20412765878719
745 0.833836287523623
746 -0.519619705633064
747 1.17592669843539
748 -1.98252286948884
749 1.36186121909672
750 1.10657973999796
751 0.624798027840849
752 0.460202142779153
753 0.359280449033002
754 1.13943831186717
755 1.11014023364806
756 1.76945283545254
757 0.82153581901777
758 1.03634764210324
759 1.63320395761789
760 1.66010211327007
761 0.873691882912234
762 0.685202884953536
763 0.461967942713442
764 0.57770321270606
765 1.13642386172998
766 1.18439561058318
767 -0.459749069972982
768 1.03344844036334
769 0.546771209069966
770 0.415290342770292
771 1.55359971756047
772 0.881178054020735
773 1.11423058929825
774 0.399970140145999
775 -0.472148859068016
776 0.824252132406148
777 0.809653383593285
778 1.32269591376627
779 0.275645358113675
780 1.69116571397315
781 2.17559811124922
782 1.50990141508557
783 9.6623164855396
784 1.03204365169705
785 0.848293978175914
786 1.06247757022676
787 0.376675947830561
788 0.683269512209656
789 0.550049768132387
790 1.34429855171443
791 1.32001320197351
792 1.19304237879888
793 0.431184440973517
794 0.814917076952114
795 1.05741991768595
796 0.873549161227353
797 12.3656945314058
798 0.996630208492
799 0.939324730265801
800 0.698495700257615
801 0.607899062789081
802 2.04000755287628
803 0.548624649793761
804 0.540468149556755
805 0.593993456806272
806 1.08706407491766
807 1.38485444943087
808 0.692751960407954
809 1.27849978066097
810 1.18947364095955
811 0.560662853066425
812 0.592620616966949
813 1.14101020701881
814 1.05586605624015
815 1.24486984058255
816 1.17367974522766
817 -0.379675053460465
818 3.81460062945433
819 1.37727691078634
820 0.88710049262324
821 1.39830824026778
822 1.3264813501513
823 0.835541552887094
824 0.4994771023046
825 1.65847798326621
826 0.692055076226816
827 1.16951952317131
828 0.254730517864496
829 1.02995669314295
830 0.76470885222644
831 0.791473337706605
832 1.01219325518588
833 0.51553301519052
834 1.35140111818156
835 0.737644237535736
836 0.968721506324022
837 1.0246980617524
838 0.723886002905734
839 1.08416333318783
840 1.34941613960044
841 1.05358606166997
842 1.34846536761273
843 -0.969061505714732
844 -1.26520659043441
845 1.11658916849617
846 0.947292749290741
847 1.07919350862172
848 0.726069932279755
849 1.08075565413073
850 0.964330495042332
851 3.98239492743127
852 0.435851224206746
853 0.956503704185085
854 -2.09493084974383
855 -1.40312760248473
856 0.89179792726307
857 1.12654204989295
858 1.0697549318385
859 1.74690034503677
860 0.809852632350199
861 2.56739712337304
862 1.30068754082769
863 0.428284223164251
864 1.58143586730132
865 0.636081424335493
866 0.835433720008772
867 1.29358962121451
868 1.3735289580999
869 -1.66822626875118
870 1.05034861114065
871 1.4100765515957
872 0.295672399831369
873 -3.08913286864249
874 0.692216367073927
875 0.419838409943513
876 0.825285928050532
877 1.2922649814763
878 0.735029228883002
879 0.824207554652722
880 0.432535873382503
881 0.864076579071647
882 0.713713811680447
883 1.72384295350368
884 1.14727964565045
885 0.286999487153779
886 1.01170698322725
887 0.967576656115706
888 0.993687861487375
889 1.68937502545406
890 0.94034373657712
891 2.00345252963247
892 1.01411563650479
893 0.773551064388453
894 0.927301473194482
895 1.07822909694587
896 1.02486298309366
897 0.400424158176
898 0.32722628671447
899 1.08322765591571
900 1.11956726635781
901 0.0183730694580857
902 0.84105196926622
903 1.19457346363709
904 1.1361330711069
905 1.18470816455472
906 0.141185829309281
907 1.41389509996854
908 1.17151721030732
909 -1.44698014151222
910 0.75510883120899
911 -2.35751883899079
912 -0.967510708608743
913 -2.89376965119112
914 1.30003893780097
915 1.15658352917091
916 2.11110289364819
917 0.47831705850174
918 0.763774505099244
919 2.06445275179239
920 1.64715612444666
921 0.452540995540626
922 1.15226292835866
923 0.593325883452762
924 2.14941470860653
925 1.21854098880701
926 1.20935457013164
927 0.738269106909219
928 1.07161498138787
929 1.30214085348264
930 5.89518196081967
931 0.770291271907834
932 1.06870442030081
933 -11.1754917838966
934 0.544853018682026
935 0.707533108748991
936 0.659946781522626
937 1.14861868614511
938 0.74749214373236
939 1.17700327700981
940 0.83880754967057
941 1.03995668054658
942 0.602197848399648
943 0.911115810995328
944 1.0864407681143
945 1.27125559226318
946 0.674050736922365
947 0.628637977716643
948 1.27740752327891
949 1.42574729332072
950 0.745194492007002
951 0.632794112644181
952 1.12520235862606
953 1.1576505655663
954 1.65880192133527
955 -6.1103851336844
956 1.0848015859281
957 0.844289327556686
958 1.22999990157081
959 1.30401896705918
960 0.898970546517843
961 1.05425669719807
962 1.01579528299028
963 -8.86706853305009
964 0.79412133146422
965 -1.4999814266164
966 -0.667959078256009
967 1.59710440187818
968 0.895856325176849
969 2.20394138092663
970 0.984562893088438
971 13.8289342061466
972 1.03728215730271
973 1.52213826739286
974 -2.14559563816797
975 0.521262110779009
976 1.00141595981329
977 1.64164035176391
978 1.21921735908094
979 0.337645697877562
980 6.53725525122489
981 1.5116506759505
982 1.08007226905742
983 1.31385573406078
984 -0.305818388363888
985 1.19502205917488
986 1.5486393123469
987 1.35833522490119
988 -60.6390367593977
989 1.01024264133132
990 1.58412865831906
991 0.501115661576592
992 0.948702007182068
993 0.897367411739238
994 0.727195160686285
995 0.91687218372258
996 0.915858856413439
997 0.742384237660319
998 1.25055870627185
999 1.2503678596357
1000 0.656180306449471
1001 0.869172867453679
1002 -0.884944735585227
1003 1.28464867310875
1004 0.941380785475945
1005 -0.525869610747258
1006 0.274009527477086
1007 1.23696790504222
1008 0.854810621421033
1009 0.750197216758959
1010 0.998365885171811
1011 1.35949681188519
1012 0.926341918673461
1013 1.21102509468849
1014 1.12339218810023
1015 0.76819707064522
1016 0.878384085785411
1017 1.34475660784512
1018 0.804866027930342
1019 1.29760919483697
1020 0.501248513300699
1021 1.44534183766019
1022 1.11714275570854
1023 1.40143650149241
};
\addlegendentry{Naive Present}
\addplot [semithick, color1]
table {%
2 1.01130526628748
3 0.905152011288654
4 0.969623460661714
5 0.966400772772497
6 0.980351535586001
7 1.10424736450507
8 1.06832590904564
9 0.912021134824776
10 1.0254127761762
11 1.01624269369091
12 1.00835793139171
13 0.972464655137328
14 0.967685561070222
15 0.992249447523973
16 1.00113260887198
17 1.15703013981607
18 0.985107516920941
19 1.17908264264553
20 1.14704995965945
21 0.891563565785497
22 1.05082282185596
23 1.03349972999581
24 0.887093399015707
25 0.847487406410771
26 0.992035905450232
27 0.993605392984869
28 1.05050533369339
29 0.883754038379266
30 1.0061508124436
31 1.09830105436266
32 0.907608418629653
33 0.912014632779714
34 0.865940296936213
35 0.976006378721416
36 1.12833719357648
37 1.10851478896048
38 1.10282643963435
39 0.940106740165318
40 0.89068592647714
41 0.976157072771785
42 0.943546226158246
43 1.04415997039349
44 1.08157784238709
45 0.779060165310214
46 0.904348704313166
47 0.849805043071634
48 0.964322034403522
49 1.10528413579135
50 1.07878925528542
51 1.05012240898876
52 1.21956750443624
53 0.919643673143277
54 0.892623465003412
55 0.99474232446059
56 1.0177861242121
57 0.997306037772591
58 0.917121695434943
59 1.00195039331638
60 0.968629032065618
61 1.02281436163107
62 1.04443714862614
63 0.887171773824695
64 0.937064768877651
65 1.07495056207115
66 1.03810904892332
67 1.05322891301456
68 1.0993002712261
69 1.06150026551568
70 1.10065309699008
71 0.909175287282348
72 1.06637537155071
73 1.00332219261796
74 1.04467711534085
75 1.03685544389912
76 1.0056104143956
77 1.00497459254412
78 1.18650900587693
79 0.898614318089028
80 0.893156240161347
81 1.11511074059209
82 1.14876935419156
83 1.03485514913284
84 0.907665988929721
85 0.869314762209343
86 1.02063897898715
87 0.939642028560536
88 1.0467179983481
89 0.95570298780277
90 0.931607085607046
91 1.00680474576703
92 0.979066077650194
93 0.861310272614968
94 1.01171467027499
95 0.947200263307262
96 0.968961470501213
97 0.985230338985478
98 0.892829187177035
99 0.818819767453182
100 0.927840996343828
101 1.02201173718358
102 0.867774700591699
103 1.00613079372649
104 1.00059352903922
105 1.23656693246268
106 0.997896224737785
107 0.892163957018468
108 1.02283477449628
109 1.0562780867999
110 1.02527210912098
111 0.969728649960862
112 0.982446729783777
113 0.921956037721038
114 1.03796050175696
115 1.06233365558992
116 1.20516151757612
117 1.05395418004742
118 1.01972010090179
119 0.913420763598117
120 0.975299657840729
121 1.00232823208405
122 0.998552715430064
123 0.960672695190322
124 1.00510618744449
125 1.09497918354524
126 1.03562012976919
127 0.990074610522128
128 1.01130159724967
129 0.96402679955447
130 0.966786635000796
131 0.801265233206848
132 1.02925739565685
133 0.948115436371062
134 1.03111053568255
135 1.00614742746691
136 1.03022856079604
137 1.03569749354521
138 1.0880263870675
139 1.10299866999989
140 1.01938708878367
141 1.11425029863948
142 0.932379265835939
143 1.08937336970643
144 1.07800197260014
145 1.01677038163547
146 0.990635239622235
147 0.976988583028795
148 1.06212307535093
149 0.976720009382588
150 1.02874922282851
151 0.959111244371229
152 0.958018198284924
153 0.847391153490118
154 1.01624078692588
155 1.12027214068637
156 0.938448720294906
157 1.10757583799264
158 1.09266263315036
159 0.985711544381484
160 1.13335203277714
161 1.06614889295748
162 0.952782616476987
163 1.11874818770682
164 0.966945737969203
165 0.98675527730551
166 0.99887915860651
167 0.910227906405175
168 1.04151658634004
169 1.05581723363616
170 0.895581393657867
171 1.04998904004082
172 1.14447649435237
173 1.03514281350229
174 1.07588828198261
175 0.992697978808529
176 0.937786062402427
177 1.03193922694198
178 1.22069784928856
179 0.890701391942433
180 1.07321578421438
181 1.08417661749557
182 1.01534375129074
183 0.948030876828264
184 1.01707088866669
185 0.891094748234987
186 0.951940354433387
187 0.968342090239697
188 1.06613335234125
189 1.02869796050051
190 1.01576263747437
191 0.983739565447508
192 1.08239753837025
193 1.02393834849829
194 1.06031210210853
195 0.878902362197255
196 1.04876424575815
197 0.952055940034507
198 1.06597833449769
199 1.10702257080346
200 1.03875367254966
201 1.07353759764631
202 1.00710729248796
203 0.981040875123295
204 0.950319486543818
205 1.09895995545727
206 1.17431113069153
207 1.09849765359974
208 0.966732145182295
209 1.07497404208616
210 1.00835324732815
211 0.971975014862437
212 1.11123676198497
213 1.04937481536035
214 0.905081947237436
215 1.05292595557241
216 1.17359109108152
217 0.966003639919823
218 1.18475842206067
219 0.871478395399263
220 0.959038560536488
221 0.889171418921769
222 1.01318566682909
223 1.00444665240569
224 0.923207266425037
225 0.969642831130345
226 1.13418922273339
227 0.991223248936056
228 1.10594761220223
229 1.02022397344378
230 0.861187979386311
231 0.975233736971247
232 0.918053158301753
233 0.974774930509191
234 1.05002862826191
235 1.08309579205957
236 0.952452814900629
237 1.14822732987905
238 1.07844003298931
239 1.04562145103097
240 1.0177010954802
241 0.999350233231087
242 1.04590725793598
243 1.09376352963829
244 0.97707801576084
245 1.00575670553084
246 0.969868502630074
247 0.942243695582758
248 0.868239001608249
249 0.903928045922801
250 0.941745127086918
251 1.02566291986396
252 1.10037995239948
253 0.908386623469882
254 0.982886847202543
255 0.943615056397936
256 1.10328135569244
257 1.13206491308838
258 1.04926410936003
259 0.988092478874181
260 0.974093030089567
261 0.98110644291736
262 1.12786637306545
263 1.11241929425021
264 0.999691781821201
265 0.900524324990349
266 1.10535978919311
267 1.03333338938463
268 0.96874160420588
269 0.97243808581673
270 0.972615742373822
271 0.867048319289171
272 0.952722755560964
273 0.906514482571894
274 0.985504473189061
275 0.88651728284677
276 0.969571539822026
277 0.940883506396557
278 1.17379289602851
279 1.03188817773719
280 0.966383559633888
281 1.14978116807769
282 1.05932406607852
283 1.09423003975148
284 0.881194341945557
285 1.15393300265398
286 1.15988042426066
287 0.975826964572165
288 0.9209168652638
289 0.975753147546966
290 0.97220798366755
291 1.10227229608053
292 1.04128357603614
293 0.775501163309921
294 0.8907341227423
295 0.973889097843908
296 1.23895199150313
297 0.993868015587848
298 1.0463527711544
299 0.944071805439915
300 1.0898756045827
301 0.891636550783603
302 1.06166396762982
303 1.07646953343455
304 0.965707127350208
305 1.02680503616843
306 1.02783552074584
307 1.00317055604694
308 0.978919177475527
309 0.937395450278212
310 1.10750383474599
311 1.07692826662696
312 1.02644398982306
313 1.02973703393531
314 0.965522503340511
315 0.903027428939247
316 1.04681060005502
317 0.910152602505224
318 0.964557393177835
319 0.913959889482697
320 0.872146068302681
321 1.07939270621029
322 1.00375021350426
323 0.904399950763292
324 1.05989989766903
325 0.907901611483334
326 1.00310537942232
327 0.930513105737697
328 1.05658451976233
329 1.111488203266
330 0.992959287039012
331 1.02438314403344
332 0.872423053787148
333 0.912255724161066
334 0.985461844743812
335 0.87126534103433
336 1.11355391094255
337 0.85914156170098
338 0.928357776787255
339 0.848478082370817
340 1.08558229254055
341 0.840849143043782
342 1.03192778688043
343 1.01184035164386
344 1.02378392329216
345 1.00693027332563
346 0.924762905196195
347 1.05369136726252
348 0.943438276110908
349 1.087515327258
350 0.996658483699638
351 0.993491071959254
352 1.02959488149992
353 1.000168518269
354 1.00050804116203
355 0.853900816430573
356 1.06673242080206
357 0.813616341467784
358 1.12837631222302
359 0.944275045760339
360 0.942015663370016
361 1.12616567896466
362 1.03111270326647
363 1.10089844540362
364 1.01408925965406
365 1.04718966675586
366 1.04418868704565
367 0.863786347376421
368 0.871694515618558
369 1.04394831445013
370 1.00809022774704
371 0.95640470991227
372 1.06745172031878
373 0.996634855661765
374 1.0090076960585
375 1.00635668943951
376 1.24536108103721
377 1.01046401246366
378 1.04450105492236
379 1.05144477670055
380 1.02683317517611
381 1.05607235680013
382 1.03198852669037
383 1.0361569770483
384 1.09938267346913
385 1.13448937226697
386 1.08813270433151
387 0.981527439832348
388 1.07885381192874
389 1.00652216639535
390 0.742403715655827
391 1.08305514892876
392 1.05003835272534
393 0.961654872895606
394 0.852642637234844
395 0.999328552331871
396 1.03855922202797
397 1.02620639808739
398 0.977704341730122
399 1.01861272732733
400 1.01466987992447
401 0.797070856404788
402 1.02108105687158
403 1.00035251973681
404 0.898516039245742
405 1.06489504597878
406 0.94543943099775
407 0.93055928504917
408 1.00856792089601
409 1.03863643856594
410 1.09639406091601
411 0.833809102328508
412 1.10573049324447
413 0.950822318098905
414 1.02271370876832
415 1.06866960647241
416 1.08725752149209
417 0.993877590098754
418 1.03477476624405
419 0.901790203595727
420 0.898514784672912
421 1.10659436091917
422 0.946219658088837
423 1.06966769995403
424 0.849248199495238
425 1.07469198433441
426 0.950555065504996
427 1.08881510626024
428 1.19055693751918
429 0.926352470047351
430 0.903701973902022
431 0.922538942988083
432 0.871086194734998
433 0.931640609442021
434 0.979133982828754
435 1.00316892813643
436 0.947857116300536
437 1.01738523351146
438 1.12599356085134
439 0.959508767225854
440 1.16598945412393
441 0.994119544697069
442 0.992319016494886
443 1.0415324355901
444 1.00065042025002
445 1.0676448225826
446 0.816007319108198
447 0.819053520216465
448 0.829550072976915
449 0.808119003697017
450 1.2514195451982
451 0.945015829248272
452 1.00270594665585
453 0.962892278634995
454 0.874313124258258
455 1.02247725348213
456 1.07128818903968
457 0.972389743028957
458 0.992068895025982
459 1.088876353126
460 1.02886234590349
461 1.13930942960988
462 1.03913046322698
463 0.903629703399389
464 1.12131482851695
465 0.958925324440651
466 1.07602709456978
467 1.01633765599339
468 1.08451570695916
469 0.878977365409122
470 1.03314092216521
471 0.943090463888757
472 0.890678666562293
473 1.04012434563536
474 1.08457200625877
475 1.03343973658125
476 1.09657629186857
477 0.949045073021607
478 0.763843482517848
479 0.945144505764641
480 0.997765123037906
481 1.03328993358484
482 0.896002792304814
483 0.982164211010171
484 0.943663537086728
485 1.00322370318968
486 1.01992259385168
487 1.08332630557754
488 0.898052098816311
489 1.11381643766202
490 1.0724812294792
491 1.00902022278416
492 0.947504427106108
493 0.987100883186705
494 0.924088967500568
495 1.0481081706945
496 0.883589117769987
497 0.995795324941975
498 0.859653104610146
499 1.01881582142336
500 0.979366205100238
501 1.09611457015613
502 1.03350402369201
503 0.906356629134343
504 0.982513856863918
505 0.869332512417606
506 1.14677883016612
507 0.933170143511739
508 0.971423490466946
509 0.929593661303435
510 1.12989532572702
511 1.07107412992353
512 1.0720740322217
513 1.16794424328384
514 0.895227681802784
515 0.995887369560071
516 0.99633794708401
517 0.993500576359125
518 0.980328552537091
519 0.893270683568784
520 0.973734694369139
521 0.941736636178417
522 1.00872223697987
523 0.954911063022232
524 1.09745099664311
525 0.98723790007246
526 0.89393734467186
527 0.895320488351508
528 1.04346049725738
529 0.921735210575009
530 0.907755258608406
531 1.08421890080656
532 1.00276517826828
533 0.979447626580817
534 1.04894678228872
535 0.88602943775284
536 0.888756775879477
537 1.08352134379496
538 1.09267680796202
539 1.07424545092856
540 0.978863099292497
541 0.997167818114974
542 1.01504247502467
543 1.01755729373134
544 0.957599624963051
545 1.00257807669469
546 0.949376967268379
547 0.96152960767643
548 0.950919701387802
549 0.902288483526099
550 1.0731802689976
551 1.05721351263837
552 1.11318234214066
553 0.967660915924583
554 0.923744541790512
555 0.907318354794477
556 1.16120627316657
557 1.01740329541479
558 1.03541798723233
559 0.968536190963492
560 1.04382398394432
561 1.07386386737209
562 0.9970539563058
563 0.980258216103411
564 0.964222447360933
565 1.05814190384286
566 1.03645229320389
567 1.09655202299088
568 1.03008900099552
569 1.01910424853291
570 0.959652605411428
571 0.913562694440647
572 1.02526191394802
573 1.1308718190937
574 0.867319747945645
575 0.941729224082503
576 1.09687201867496
577 0.931165665254289
578 1.05415759981496
579 0.945240036907792
580 0.828756516726294
581 1.10173377337576
582 0.997200267919586
583 0.982029442743196
584 1.01597785609503
585 0.893754800732849
586 0.863706153254213
587 1.00108424849686
588 1.27187734950527
589 1.07786807745179
590 1.0296826656166
591 0.988891975708582
592 1.09078196994907
593 0.850712383504147
594 0.950097207073483
595 0.912709537968773
596 0.853298234942262
597 1.08615470433367
598 1.11456607039016
599 0.985320392310151
600 1.2246587353777
601 1.08764943274148
602 0.895128819779542
603 1.004817377576
604 0.991759607796874
605 0.856697492925911
606 1.03449338096578
607 1.3182964906414
608 0.959292937112455
609 0.992845585206381
610 1.071835480005
611 1.0143798913301
612 0.902791765899318
613 1.02681195948274
614 1.07284401332151
615 0.929872707476893
616 1.00517590461589
617 1.00827713476595
618 1.05463042403553
619 0.93134523536203
620 1.02178800141863
621 0.910298892946009
622 0.803765803313347
623 0.926133946105341
624 1.08453916518552
625 1.07376014313582
626 1.06478814513603
627 0.986815367647167
628 1.25147794041513
629 1.02456317457901
630 0.930899361705871
631 1.21502081024773
632 0.961162649637789
633 0.97730113338704
634 0.910859778525656
635 1.03694275028029
636 1.05765141508719
637 1.10898547256469
638 1.02859812681889
639 0.79820348793303
640 0.988431335521734
641 1.08419125400823
642 0.950056650259427
643 1.07007422451442
644 1.1058340655144
645 1.08987469455237
646 0.930465499823572
647 1.0199549898933
648 0.843393530863233
649 0.969657736319318
650 1.20859387801948
651 1.06719612748634
652 0.888940563502138
653 1.0172088796562
654 0.990434490289798
655 0.945631471435946
656 0.91224011325605
657 0.965880523394449
658 0.940717005978255
659 1.02033405076379
660 1.16012162399836
661 1.02653208642556
662 0.912925915305419
663 1.04731232409804
664 0.997336957897342
665 1.02168911029832
666 1.03132919992741
667 0.929802292630588
668 1.09769804357542
669 0.928521028551821
670 0.931980253331187
671 1.05294719356152
672 0.946753488096489
673 0.985124918714145
674 1.08462990027503
675 0.844733626959198
676 0.913386517306587
677 1.09135045956624
678 1.03484113416428
679 0.99134533891804
680 0.973295632840392
681 1.0445241017632
682 0.981817602426335
683 1.14302973668191
684 1.12679895616807
685 1.0878213089453
686 1.12257033315231
687 0.969148148801694
688 1.26918992204482
689 0.886424635637213
690 0.993381554253367
691 1.05875071299336
692 0.995434879890247
693 0.951081853940799
694 0.996657984089599
695 0.990484952906323
696 0.949844735625578
697 1.01290402384793
698 1.02328319430705
699 0.911311105818892
700 1.0490652583001
701 1.05672943024722
702 0.91594445062283
703 1.0627057672498
704 0.977105284012729
705 1.08416534861648
706 1.08286228373818
707 0.996379341395994
708 0.889772079146326
709 0.877359172383506
710 1.04201106347802
711 0.902456358679649
712 1.12869301729774
713 1.04827828662264
714 0.922113054231516
715 1.11802803548918
716 1.20141559641001
717 1.11455199899013
718 1.2164491794324
719 0.932323850707383
720 0.771215305629965
721 0.960220105062144
722 1.11540595560663
723 0.965191811158328
724 1.02537372386329
725 0.99603143699753
726 1.03360338699022
727 1.05756840403614
728 1.09754312732851
729 0.994403706888888
730 0.999232904031244
731 0.914880421818233
732 0.977077823796654
733 0.845780786379307
734 0.865698584909961
735 1.04798475538406
736 1.0216385098207
737 0.824625000127105
738 0.917186979776651
739 1.12785248280173
740 1.12179156558953
741 0.912709501646624
742 0.839630618580391
743 0.944909370246911
744 0.734132515480155
745 1.11645048243949
746 1.09229357067669
747 1.03252173479244
748 1.05533709562773
749 1.19851659852353
750 1.07569474042981
751 1.00850710685741
752 1.08361657353058
753 1.13388391228825
754 1.00932111756549
755 1.12551839440511
756 1.06137221451514
757 1.00405326574485
758 0.890682479801612
759 1.10260849797836
760 0.97378762666074
761 0.977561758022887
762 1.00238465498815
763 1.06653221061971
764 0.926349070906551
765 1.16015621942028
766 0.816381471871695
767 1.00113847218929
768 0.994902655228637
769 0.995729950136822
770 0.957000469150152
771 1.08201335498391
772 0.906633174286483
773 0.908683456038579
774 1.04840429949583
775 1.00363860216143
776 1.08934066472868
777 1.03338189705159
778 1.01481719113728
779 1.01614181926027
780 1.10287751380646
781 0.893900891203871
782 1.03480929074793
783 1.0090669771133
784 0.932578290986648
785 0.971749448826207
786 1.07884127117512
787 0.986069377272984
788 0.929359269802816
789 0.996554820806416
790 0.885244161149577
791 1.00619298426294
792 1.09048096762093
793 1.13012122130747
794 1.05611254093598
795 1.1087735253141
796 1.03446823391318
797 0.947205783962096
798 0.973572982688458
799 0.939770593284923
800 0.956935087112577
801 1.02015672559805
802 0.827801558448516
803 1.07404800093871
804 0.978188912021151
805 0.870497074614613
806 1.09810237398464
807 0.991362265794754
808 1.14331708260653
809 1.0131456405622
810 1.05675879004426
811 1.06701470169891
812 1.14829984562371
813 1.06075810247218
814 1.09183049349996
815 0.922829955875617
816 0.958832786682558
817 1.03353019132202
818 0.958719040299763
819 1.07911431678098
820 0.90261201403124
821 1.05808182121583
822 0.878324152988978
823 1.00395627936397
824 0.943198618545348
825 0.982569926459522
826 1.03074229975212
827 0.96918135170086
828 1.04263883430139
829 1.04575436588344
830 1.05312227965001
831 0.951193057562463
832 1.21512991116358
833 0.992162004369765
834 0.950377310222656
835 0.961740777821902
836 0.774318338177938
837 1.03573854292911
838 1.12538269075065
839 1.08280475742012
840 0.854433235664735
841 0.799990553931532
842 0.911625637518491
843 0.946551138723271
844 1.02051247546336
845 1.10044185847853
846 1.00539580556928
847 1.08690122120222
848 0.867749306386376
849 1.05488757552168
850 1.11519741951192
851 0.911390403932671
852 0.999684061217205
853 0.838266365228149
854 0.905009948408117
855 1.00869325733447
856 0.912342187162493
857 1.01955066363937
858 1.11207753834311
859 1.07496527689794
860 0.877674465992423
861 0.80643558588691
862 0.860130100821409
863 1.00086142430497
864 0.916864595048352
865 1.00783305349257
866 0.982394718263894
867 1.02472429472727
868 1.02464731207678
869 1.04254076330669
870 0.955968978530768
871 0.932583323766591
872 1.10749053997905
873 1.09528289247346
874 1.09599336895816
875 0.977863912339807
876 0.991939100318987
877 1.01076614386999
878 1.09478058390224
879 1.10358681619986
880 0.86561561982611
881 1.07619301178718
882 0.912296553278875
883 0.947301616961032
884 0.889555325633688
885 0.970128990621242
886 1.05846660919456
887 0.991474792601683
888 0.976729576286852
889 0.907072778046329
890 0.963485616518056
891 1.19383343432899
892 1.02681483847363
893 1.06362618811105
894 0.82721604296494
895 1.06550276046817
896 0.864044595376297
897 1.00841490462571
898 1.04237063041565
899 1.09108006604347
900 0.893649033874478
901 0.928389178830406
902 1.01016826722608
903 1.10080484716985
904 1.04338091773796
905 0.991348882483768
906 0.970578780706833
907 1.01820733496434
908 1.06517817700751
909 1.12693089337948
910 0.897646512061555
911 0.764503506690954
912 1.24621985522484
913 0.925296649760586
914 1.01390997035004
915 0.915391922438327
916 1.08955350160664
917 1.04145166118589
918 1.10889981776606
919 1.03716414867895
920 0.983180393334029
921 0.954679511572309
922 1.02103478581032
923 0.872965810066773
924 1.03924639811571
925 0.990155501365879
926 1.09903269836787
927 1.04521798085681
928 1.00939495936123
929 0.933568639670953
930 0.930185250785027
931 0.956940512899301
932 0.94099712232799
933 0.944794460738408
934 0.912516596541006
935 1.09690179164955
936 1.04207953963256
937 0.995100297050188
938 1.05963143766357
939 0.974695672432295
940 0.947676643414463
941 0.843073277617465
942 1.11517746632459
943 1.21249986445785
944 1.10731713770046
945 1.00414769435236
946 1.08567634283692
947 1.04020078625613
948 1.01313942347433
949 1.10766753174715
950 1.02396477783539
951 1.0749473312779
952 1.08813453451688
953 0.993070556790075
954 0.994021548076982
955 1.00993779026421
956 1.04851947503306
957 1.12093921759031
958 0.983894693268874
959 1.03343132415145
960 1.00407418764225
961 0.958400011843045
962 0.883576003252742
963 0.895107842052402
964 1.19730881114978
965 1.02315251579132
966 0.948937425380611
967 1.0598549939658
968 0.966581165135919
969 0.925518347872597
970 0.879220783143379
971 0.946279010628478
972 0.885874111478025
973 1.05310162350894
974 0.917085169170859
975 0.913197894837031
976 1.12088900527604
977 1.01271618758531
978 1.06879006733417
979 0.829789136836725
980 0.912767148856793
981 1.09875352837645
982 1.09667304160087
983 0.922948623693318
984 1.07676486071014
985 0.998141620963058
986 0.962934755874462
987 1.09637285610468
988 1.08247213903636
989 0.978416629436982
990 0.983730138291077
991 1.00789931630569
992 1.02112948979375
993 0.958923187844333
994 0.971470644837373
995 0.947098197468895
996 1.10592594383904
997 1.07131412021014
998 0.994452532906111
999 0.904745869751885
1000 1.0162478949302
1001 1.0251627813712
1002 0.845872530475389
1003 1.07645370432505
1004 1.06262033932326
1005 1.04495159700027
1006 0.974257288986069
1007 0.992322401518684
1008 0.778809569770296
1009 0.864190885936177
1010 1.07602864730075
1011 1.15880243034416
1012 0.974965364156755
1013 0.869823369970985
1014 0.895764786203303
1015 0.969094781153984
1016 1.06448457940006
1017 1.05795817942383
1018 1.13134260816699
1019 0.979810255661236
1020 0.993979969657216
1021 0.914166543323988
1022 0.951981254582694
1023 0.899378751170201
};
\addlegendentry{Proj $\pi(\cdot)$ Present}
\addplot [semithick, color2]
table {%
2 -0.185063289459904
3 -0.0584514206447139
4 -0.0439414934767124
5 0.321154172758041
6 -0.0615539787079424
7 0.0567060104942392
8 0.106042336356148
9 0.0727189565922
10 -0.117564304273746
11 -0.140835903738431
12 0.250043378068956
13 0.0307792788185357
14 0.0835055773511553
15 -0.0309340671522503
16 0.39814503058049
17 0.0786758399605697
18 -0.115673544535866
19 0.194353837438154
20 0.38872740382479
21 0.257418464135448
22 -0.0157761902275884
23 0.178155003379777
24 0.0776613937109833
25 0.323000879880563
26 -0.744580514170899
27 0.263576545134059
28 1.5786666413597
29 0.131588581688813
30 -0.0131366317013657
31 0.441142019289001
32 -0.276557753091579
33 0.0466815114780325
34 -0.476047850773989
35 -0.274076881968272
36 -0.137148791154469
37 0.14689767930232
38 -5.13062952325967
39 -0.0611089548979987
40 -0.266204991698196
41 0.150381414316583
42 0.0348716738034386
43 -0.133436108317136
44 0.00639842109274733
45 0.340617837004641
46 -0.300516131781263
47 -0.958898680398497
48 -0.0906311640181144
49 -0.233799735163261
50 0.205293809213191
51 -0.285997470475661
52 0.0179226844414141
53 0.234671669013675
54 -0.286433549550125
55 -0.123703799894313
56 -0.122040848851592
57 0.258716002093315
58 -0.016182760215151
59 0.231385755445672
60 0.140290676394236
61 -0.11379550223049
62 0.119137110369035
63 0.00643103720138842
64 0.159495862489275
65 0.135105579402512
66 0.0128911624280285
67 -0.118942902890581
68 0.0504466079955125
69 -0.228434959106934
70 -0.083648560895109
71 -0.269135529165126
72 -0.022368471384695
73 -0.272902042213909
74 -0.0666569570443512
75 0.30122686044379
76 -0.304482455243125
77 -0.0209186729275526
78 -0.229497582218639
79 -0.0933801771590375
80 -0.167708554545369
81 -0.0020195262182892
82 0.0721621659728199
83 0.098626578128836
84 0.945578546998426
85 -0.26357697801762
86 0.235715903641662
87 -0.136813483172514
88 -0.133016942518483
89 0.115266820282463
90 -0.0666285499516798
91 -0.35595434105299
92 -0.41083325237247
93 1.07675138591098
94 0.0699813394377592
95 -0.426223642766731
96 0.384574888139006
97 1.10246042840052
98 -0.159329135395668
99 -0.260471530197474
100 0.0670009038155458
101 68.2541413771297
102 -0.167869371594984
103 -0.724099683315552
104 0.95308225251754
105 0.456315770115897
106 -0.0110331831026297
107 -0.0183437017180122
108 0.124065473433455
109 -0.132675106634006
110 -0.325725843685813
111 0.315794622803633
112 0.355796747852253
113 0.143603342997849
114 -0.25599870193773
115 5.88851088684123
116 0.00236118301742219
117 -0.142218286874582
118 0.236649970568803
119 0.0452347283205224
120 -0.277787661734219
121 0.185416115675869
122 0.157114332310188
123 0.00418065794830454
124 -0.239302695519256
125 -0.00375403534469336
126 0.108071644728533
127 0.000151292290431169
128 -0.0333323675907483
129 0.0677986106328618
130 0.26132820467191
131 0.497510366308599
132 0.547495572849395
133 0.059241177302692
134 -0.80865793035182
135 0.17436332232905
136 -0.0963727091783325
137 0.581567452926706
138 -0.282506207642935
139 -0.367357801884522
140 -0.473366599825229
141 -0.193975275252918
142 0.351983050796638
143 -0.151357634441425
144 -0.139527294868336
145 0.121857038127864
146 0.55119601887017
147 0.399492757732333
148 -0.493943954546708
149 -0.0292733194846209
150 0.04935964629572
151 0.293281925737857
152 0.0231140842950606
153 0.381273349865346
154 -1.0964935450849
155 0.238248249160056
156 0.133851168305021
157 0.00987971343739025
158 1.10518610265966
159 0.376868734723273
160 1.17680558958776
161 -0.0199518254735257
162 -0.749782455120685
163 0.238924953566756
164 0.271395704955758
165 0.65423765698215
166 -0.0730922873787505
167 2.35593090469381
168 0.446835081516365
169 0.020305789195828
170 0.381648043839028
171 -1.57823772863155
172 0.449413088212192
173 -0.209389998406053
174 -0.119266154935839
175 -0.637925923477785
176 0.0520570699948866
177 -0.306985365315938
178 0.397442013260525
179 -0.0741745266183196
180 -0.311204372636657
181 0.140626287147122
182 -0.310942379373248
183 0.116241497071814
184 0.0511235262762086
185 0.0618434874771358
186 -1.66976535276652
187 -0.319750100480021
188 0.163612623029388
189 0.0991890348896607
190 0.102025409798202
191 1.13210947046468
192 -0.0583736842735736
193 -0.234221971660366
194 0.496072117255918
195 -0.0458703187917774
196 -1.76428708467119
197 0.0941772080518296
198 -0.133332068113273
199 0.39874462715928
200 -0.380854532746533
201 0.166294705140392
202 0.314245386930139
203 -0.109902194320553
204 -0.306562668672853
205 0.620773968020286
206 -0.212028068614962
207 -0.484445393721704
208 -0.422319449192828
209 -0.214586275549791
210 0.202968602924347
211 0.190438177344513
212 -0.13996268495076
213 0.434422186441876
214 -0.00973766634126016
215 0.231168718285804
216 -0.055759066145795
217 0.485823277876906
218 -0.261182375393958
219 0.394659312939346
220 0.310438805678045
221 0.0653738597854795
222 0.119921256561408
223 0.301199132895148
224 -0.145352981060979
225 0.732200883378382
226 -0.585440030037409
227 -0.0317491408830789
228 0.233945929151868
229 -0.0242406564832359
230 0.783036790426027
231 0.113023471406119
232 0.13181241287506
233 -0.0248325497552425
234 0.140412091488965
235 1.23763271159014
236 0.127028079316313
237 0.00696437160923036
238 -0.0902788594854463
239 -0.0465243364597324
240 0.220856244932271
241 -0.304485392161524
242 0.252606047913186
243 -0.0113492377419266
244 0.818656407559585
245 -0.25756586345444
246 -0.221733288969219
247 -0.191243392951157
248 -0.0279773861363649
249 0.0116646904815594
250 0.226569416634119
251 -0.427882343209434
252 0.374034499783065
253 -2.41884385531488
254 -0.24259220881661
255 0.0699949905518047
256 0.413755174049115
257 -0.597500480899674
258 -0.332441808281
259 0.45240832099871
260 -0.0857795129002566
261 0.579205305273007
262 0.198998513234888
263 0.169718464248238
264 0.198675886167596
265 -0.238295033959863
266 -0.0237474408048324
267 -0.376867208149546
268 0.0239848891036645
269 -1.53955226670757
270 -0.172559604489135
271 -0.0626115432213749
272 -0.248637562541731
273 0.0154602010443533
274 0.484010105245534
275 -0.173913435369153
276 -0.226667950649292
277 -0.898288808170895
278 -0.268928322717314
279 -2.50002570685387
280 -0.328485630508168
281 0.472486582860311
282 2.39100642215906
283 -0.462057445140451
284 -0.207097556527725
285 0.0842469324443548
286 -0.302855475042921
287 0.274135381023182
288 0.179863048114038
289 -0.19619400719628
290 0.125036449226186
291 0.937749430104562
292 -0.0757811182386373
293 0.241817829948541
294 -0.0896290481069067
295 0.144462881212842
296 -0.149382400006816
297 -0.32790978356283
298 0.0228003940792489
299 -1.48443635924477
300 -0.260217582780739
301 0.0741168752832386
302 0.727297408791789
303 -0.423754955446334
304 0.535006094663014
305 -0.0449731726510063
306 -1.71049929185091
307 0.162357003672233
308 0.277286195089489
309 1.46479593555136
310 0.11866827807315
311 0.145613969488813
312 0.120925919536533
313 -0.25631045361219
314 0.484492493695489
315 -0.420912350471365
316 -0.234128864580834
317 0.137030964505755
318 -0.0830142260516664
319 0.348563235878263
320 -0.104270348822605
321 -0.129631822508896
322 0.504201783377983
323 -0.216163471601292
324 0.998413741502387
325 -0.319484849189405
326 -0.280017077710993
327 -0.327325057346379
328 0.0851230046284929
329 -0.221511378219842
330 0.706672325998213
331 -0.450964868229015
332 1.36778189638908
333 -0.0983530742045819
334 0.313388006292591
335 -0.0554550773732769
336 -0.483400357271749
337 -0.0984289134240815
338 0.0197752136231034
339 0.160638138116044
340 -0.01508491524316
341 0.0755293772609687
342 0.521950754350515
343 -0.276689222648362
344 0.405909827222315
345 -0.170108767899519
346 0.298886666496517
347 -0.502000281504262
348 -0.448834573717798
349 -0.616696431601683
350 0.0908632613235055
351 -0.341152212297534
352 0.259257859675834
353 -0.449353652531462
354 0.107256742229928
355 -0.158317177529756
356 0.23474634707047
357 0.681846926538379
358 0.706035932001987
359 -0.242065188458816
360 -0.0842302033529138
361 0.164732065162685
362 0.222651034359478
363 -0.0134756108215016
364 -0.66945608391986
365 0.363073453182389
366 0.208843483413772
367 0.0784697987492404
368 0.0604486112248561
369 -0.638996526877796
370 0.194156526102654
371 0.133488972236684
372 -0.071411133808175
373 -0.111014965351952
374 -0.426856094433496
375 0.192980667211777
376 0.113991690924588
377 0.0512003022616391
378 -0.0626831251642081
379 0.0727945470176407
380 -0.159851719458568
381 -0.612840572182554
382 0.430941374935724
383 -0.234229310934175
384 -0.0852587464358171
385 -0.203626461740557
386 -0.0144067763939398
387 -0.17182049335558
388 -0.295034236969513
389 0.0320552687383663
390 0.0500199136482361
391 0.20747929746647
392 0.206537748616599
393 -0.13515668847824
394 0.470398403755954
395 -0.11662071492571
396 0.198263046427822
397 0.391567142592075
398 -1.01751231106319
399 -0.0108511089577839
400 -0.406059515700698
401 1.08642300976039
402 -0.0123036743656186
403 0.823425006951125
404 0.246313222257393
405 -0.49841686994555
406 -0.105891473187422
407 0.870291187842397
408 0.754452239705675
409 -0.180398724820991
410 -0.236619632799716
411 0.327038448947356
412 -0.00361787824396131
413 -0.354822484460808
414 -0.237074879200684
415 0.196737483287441
416 -0.142583899960384
417 -0.19743971389804
418 11.0319132336886
419 -0.373001861461482
420 -0.233507295104227
421 0.301402133710617
422 0.0168260807326517
423 -0.00452086649233971
424 -0.242163881757742
425 0.0724907104399965
426 -0.520632564587061
427 -0.485084447978382
428 -19.975876094288
429 -2.04359546344853
430 0.0961779776590831
431 0.0610553469205116
432 0.745200636699451
433 0.0948932460385355
434 -0.164493807942302
435 0.534309270738793
436 -0.0936923600295159
437 -0.206479608096114
438 0.0421645999378576
439 -0.395800458274251
440 35.8172978138226
441 0.14656671350862
442 0.00681876328109968
443 -0.485328001543617
444 2.84185553308837
445 0.713070245769255
446 0.110370306540679
447 0.4248877420144
448 -0.508053567779849
449 -0.373825110432303
450 0.0152625237273942
451 0.405749430494762
452 0.461318102945844
453 -0.383393207885085
454 0.346797817490994
455 -0.0503314460323317
456 0.0717841895692564
457 -0.956144468395186
458 0.117517483975487
459 0.675846254646084
460 0.848968838951112
461 -0.141208177316989
462 -2.1118728756199
463 -0.448540754715957
464 -0.35872837027939
465 0.051057284439751
466 0.257370046326669
467 0.75615059255799
468 3.16734448279236
469 -1.31058111926962
470 0.146292034352652
471 0.0723201854997838
472 -0.0656632702990736
473 0.279366119011207
474 -0.538587774004765
475 0.0238195873072302
476 0.156683851211195
477 -0.95170781557531
478 11.8566079151133
479 0.299208367448879
480 1.00114021326754
481 -0.060325829045645
482 0.181011244762431
483 -3.73695362936115
484 0.154544257397155
485 0.917202746735912
486 -0.217349410107106
487 -0.286562290109285
488 0.150455676520718
489 -1.55246889474747
490 0.0664905913591144
491 0.268048376964158
492 0.0191552676273782
493 2.13675962501288
494 -0.179340799366047
495 -0.0774325204471277
496 -0.503313603038548
497 0.218845825945751
498 -0.348060611113469
499 0.520467937416345
500 0.397278740659945
501 0.447686958680148
502 -0.0113918896686553
503 0.0522930162998495
504 -0.213032417992445
505 -0.102009528749471
506 0.194425934037889
507 -0.0874392372168592
508 0.352161401506822
509 1.6274826129836
510 0.0191974056790168
511 -0.0774002408008786
512 -0.173724408748656
513 -0.220611749075936
514 0.1611573629048
515 -0.151486742174963
516 1.5202383906802
517 -0.299773129188777
518 -0.122627714500302
519 9.66136119458898
520 1.01482848145293
521 0.123315819526729
522 0.654932907391777
523 0.105900328441688
524 0.0258248182820153
525 -0.335830915627335
526 -0.547501940857773
527 1.15814662889609
528 -0.0628088591303826
529 1.24561154700357
530 -0.019552025363032
531 0.107875144035627
532 -0.101193114904785
533 0.241520106037415
534 -0.358910047509704
535 0.0509084092358844
536 -0.371539366597981
537 -0.365208426732986
538 0.298028624015481
539 -0.138029572531132
540 0.102473157193826
541 0.44232900342606
542 0.351030545682925
543 -0.00808803543419238
544 -0.115866008469738
545 0.059668610353454
546 -1.61595178530167
547 -2.62315576341124
548 0.02084271048168
549 0.0874267364277883
550 0.694298195981537
551 -0.183936424862205
552 -0.331786001771494
553 0.376476507562481
554 1.12405721423621
555 -0.324876568773991
556 -0.0517899389386426
557 -0.278418620680196
558 -0.671374385385284
559 -0.150857684687959
560 -0.541392603207639
561 -0.85863842741507
562 -0.0344252654747039
563 -0.0140800442978325
564 0.0661108624242457
565 0.186157112218365
566 0.211533120047945
567 -0.354855372421035
568 -0.693338711624962
569 0.27104716805346
570 0.270928951483971
571 -0.104055317390225
572 0.0528095782855474
573 -0.977323546181641
574 0.124490275459542
575 0.400609603937834
576 -0.453203694519772
577 0.117064912016554
578 0.231343229084273
579 0.0336259501760223
580 -0.231666126812576
581 -1.411566344963
582 -0.116483302348649
583 -0.263602451034777
584 0.109936299931047
585 40.4502948064928
586 -0.16354625142723
587 -0.51231483188434
588 -0.66135914152606
589 0.265262420591419
590 0.102038993342958
591 0.533645981602018
592 -0.787180550245124
593 0.576941787940707
594 2.02525347603225
595 0.188340131813695
596 -0.169348128088176
597 -0.316310116998332
598 0.0824831249980334
599 0.320442177451614
600 -1.4589979460259
601 0.214681016645816
602 -0.209255361145285
603 23.922244889385
604 0.625322634991616
605 -0.0348671316490617
606 0.365680403554752
607 -0.114842904821166
608 0.0942511176082895
609 -1.04864577741316
610 -0.108395773519174
611 -0.164249948818188
612 -0.271530833379728
613 -0.467632925963961
614 -0.472339713637541
615 0.178174960564126
616 -0.535691752714863
617 0.126639289308714
618 2.57699393956215
619 -0.192663765525793
620 0.0323089893555648
621 0.31089404092445
622 -0.409135432944173
623 1.07631594734
624 -0.265647497682865
625 -0.289551347752348
626 4.06117523205209
627 -0.242667567781631
628 0.635055230628655
629 1.1485046095322
630 0.338943209614407
631 -1.33625559120104
632 0.391843375019836
633 0.0120703526648565
634 0.193079868129522
635 0.527177706861245
636 0.205372971572579
637 0.0303496331908081
638 -1.08136246966533
639 0.281222887672344
640 0.249406036851824
641 -0.19474790196218
642 2.15171287950954
643 1.91207870860131
644 0.018511803076791
645 0.0876789389490342
646 -0.19825138987738
647 0.401590762638407
648 -0.340768800681554
649 0.316915757650585
650 -0.368344613051619
651 0.170949810692222
652 1.22527164215786
653 -10.2503145817993
654 0.348170484711044
655 0.323717857686706
656 0.0335142182104408
657 0.57586737641816
658 0.450859940349917
659 -0.533439588958374
660 -0.312888823536601
661 -0.126988742249832
662 0.217114631010979
663 -0.434912751358181
664 -0.0969491910635272
665 0.157969743779145
666 0.0844443829856431
667 -0.0169172231944586
668 0.233092160760625
669 1.18659750662017
670 -0.0381240986249114
671 0.262869420088917
672 -0.168603423990722
673 -0.389459257858675
674 0.345606085050262
675 -1.16847369477202
676 0.136385486300185
677 0.278174306695474
678 -0.0414635431915246
679 0.24562096566868
680 -0.497873392165677
681 0.569221170597738
682 -0.5700456152553
683 -0.250592535561531
684 0.284881917097588
685 -0.54383465380732
686 0.497417390956074
687 -0.0331538285819329
688 0.516357254628448
689 0.397818859292033
690 -0.0680568478331177
691 0.0768773120500749
692 0.061269597301868
693 -0.453092528484803
694 -0.0548617269480181
695 -0.109021596000719
696 0.0229181846041664
697 0.170043485146937
698 -0.0824261389046146
699 0.121171900772604
700 -0.162168763783032
701 0.64462875476742
702 0.239711322511199
703 0.203954122202815
704 0.0913116577734809
705 -1.56271918209517
706 0.378853535360589
707 -0.293509066881798
708 -0.203930293231718
709 -0.404647350924025
710 -0.0482113549876735
711 0.394059885436612
712 0.073342526173133
713 0.188780363158586
714 0.117900597050146
715 0.166930324033129
716 0.132222357186155
717 0.0486372450076328
718 -0.350843989045045
719 -0.569570306891615
720 -0.293140065508969
721 -0.208548088020579
722 -0.00308007571067677
723 -0.229869938467973
724 0.0990578279712504
725 -0.322790200689803
726 0.383816045788743
727 1.61791702547951
728 -0.00108704791748404
729 -0.409932842502402
730 -0.103287708041719
731 0.39096899227507
732 -0.157072198330385
733 -0.285033254558678
734 -0.226079824659734
735 -0.598472148075091
736 0.299964472965873
737 -2.8801490946722
738 0.351515418518462
739 0.253424491567474
740 -0.80743310878863
741 -0.464049084109161
742 0.0074228074250157
743 -0.181672140638173
744 -0.393147508711705
745 0.117725055386917
746 1.13578654918806
747 -0.345194583278119
748 -1.14221763796764
749 0.388824371711539
750 -0.0891790268594527
751 0.257459660785737
752 -0.507279170777285
753 -0.0629464201886362
754 -0.01269718038703
755 0.0946072692232273
756 -2.44161436284818
757 0.137210006253791
758 -0.473325989045474
759 -0.285920822133958
760 1.11824163067937
761 -0.0967124119049228
762 -0.270386726538654
763 -0.204911500523643
764 0.000372552532647046
765 -0.483395869058602
766 0.0868317975206858
767 -0.631062760771381
768 0.0328642181720771
769 -0.228044404077147
770 -0.0136322022102751
771 0.236402541991246
772 -1.02563682355163
773 0.375155776817823
774 1.24810699911085
775 -5.25479917837002
776 0.856856634165033
777 -1.62700216418975
778 -0.448489881578451
779 0.416227782284868
780 0.216264413983341
781 -1.11318399904326
782 0.375473527553514
783 0.430982171315985
784 0.108153904588683
785 -0.176364642218412
786 0.058660864577406
787 -0.488649549863451
788 -0.260956059324642
789 -0.804868546220972
790 -0.0106815877607155
791 -1.40153218174741
792 -0.0466420909246716
793 -0.0452761599906505
794 0.430043545989604
795 -0.012602329305645
796 -0.237895642726699
797 -7.35375864016938
798 -0.0294264455436262
799 0.476324820107269
800 0.517098630504532
801 -0.208309420265532
802 0.456921613435815
803 -0.125465306074329
804 -0.383350770199531
805 -0.0513202607701641
806 0.159381224180899
807 -0.172461945730934
808 0.0844906398543315
809 0.364980377381235
810 0.268512498711331
811 0.490234626233205
812 0.0631191542725836
813 0.52608945383058
814 0.238106557591501
815 0.171310928868752
816 -0.328745418031193
817 3.65849946865644
818 -1.33226797184376
819 0.14631528682531
820 0.792722773572443
821 0.183364773778758
822 -0.38123940675765
823 0.134074517843726
824 0.398695885596977
825 -0.26608101361815
826 0.0577477647432299
827 0.263529532891581
828 0.620338251692221
829 0.373787005559361
830 -0.0788590739824883
831 -0.190329485625661
832 0.268645453225608
833 -0.380241207111688
834 0.21810760607011
835 0.274248204103796
836 0.609983157131302
837 0.259097798681442
838 0.078657479453818
839 0.16937334245082
840 0.28810310839244
841 -0.13482297361146
842 -0.3111233320036
843 1.01059884386063
844 -0.428323316442093
845 0.29649267496489
846 0.179419223422364
847 0.209301580597547
848 -0.559797251983156
849 0.0632349056289319
850 -0.0370083079198003
851 0.619514548416684
852 -0.0508078266995832
853 0.972299020448718
854 -2.407536757518
855 0.0865736550574848
856 -0.392721145785794
857 -0.140982856496879
858 -0.0773615667019212
859 -0.533571187075322
860 0.336763529250846
861 -0.458137271798739
862 0.105583887485204
863 0.807832400491015
864 -0.400568160796058
865 0.306918482979736
866 0.136758137634418
867 -0.133145457092098
868 0.45161377078572
869 1.43977323491155
870 0.384423740757223
871 0.0569524919671022
872 0.0314393051482367
873 2.65954672036953
874 -0.0990003471763018
875 -0.386279547958538
876 -0.258404541944219
877 0.0501476406766472
878 -0.126906368950914
879 0.0145235111959432
880 0.519196261152773
881 0.0313972627660875
882 -0.47300742080543
883 0.0205720456033999
884 0.0992371360825724
885 -0.237550569091943
886 0.205340879644158
887 -0.276324816545762
888 -0.909644237856947
889 0.134551715308716
890 0.48450875505405
891 1.11664852341198
892 -0.347872330883365
893 0.0780231562811536
894 0.342753234464714
895 -0.131280302070336
896 0.0924997646404225
897 0.00192282655458356
898 0.130485286775908
899 -0.189473895360897
900 -0.770336492720739
901 -0.0142985822667643
902 -0.000355015872876661
903 -0.142402213117772
904 0.276037723042263
905 -0.0285468644906701
906 -0.560129528378212
907 -1.03508578614906
908 0.214755050982235
909 2.47622533241842
910 0.0929962914324314
911 -0.606297686381448
912 -1.93177657479589
913 2.12943602647416
914 -0.240771701005565
915 2.39792037977929
916 -0.498737803241718
917 -0.198476959961347
918 -0.0362570419729797
919 -0.489261347837753
920 -0.681833807592485
921 0.597282470923512
922 0.267401555694418
923 -0.896806437078988
924 0.185017410363816
925 0.1818756550987
926 0.383751612651636
927 -0.113580271502231
928 0.28528721572978
929 0.516685489129743
930 2.06978700949224
931 0.239826466715466
932 -0.228250798905142
933 -24.7360758761721
934 -0.0509174128628428
935 0.215331123031357
936 -0.00672744643371001
937 -0.766371217041653
938 -0.0846244609926096
939 -0.0254227549195895
940 1.0094634350338
941 0.0990331012269901
942 0.505791728764306
943 0.224161237371141
944 0.0646165663279775
945 -0.992800816346946
946 -0.408495063807278
947 0.0641082200766642
948 0.256715929592948
949 -0.758669096773275
950 -0.428447435309208
951 0.302343062416673
952 0.0190087617546355
953 0.162626255694212
954 -0.844984215623067
955 -4.70242222406347
956 -0.289082911803279
957 -0.0792300709697282
958 0.143268496152248
959 -0.132016417183928
960 0.0298024135363055
961 -0.00594596853612867
962 -0.256013389022185
963 5.08352019293634
964 0.18845149033848
965 -3.39732247775659
966 0.695520416097995
967 -1.23804990495597
968 0.055898377163416
969 0.19593413744522
970 -0.102478008251188
971 -10.3644631583106
972 0.229890437049533
973 0.814468588580309
974 -2.15993967329494
975 -0.216327575533873
976 0.0078287777596631
977 1.3949110293928
978 0.115849198130347
979 0.0282046404460213
980 9.06491655540385
981 -0.610042586288078
982 0.682343483907685
983 0.206477897848939
984 -0.17105336097383
985 -0.235969830150038
986 -0.160446994861724
987 0.316747947262297
988 -1.94583808505233
989 -0.110162256695746
990 0.677795395867133
991 -0.235453691387704
992 -0.0217909801933114
993 -0.505919970446415
994 -0.241655047589455
995 -0.167800844835643
996 6.99876539541148
997 0.16945664584709
998 -0.163225868855018
999 -0.388531624508816
1000 -0.0937952923017691
1001 1.07993956938147
1002 0.176195514577994
1003 -0.281619753606771
1004 -0.0107734308415598
1005 1.480335005168
1006 2.27773178606432
1007 -0.334452255956755
1008 -0.120120162410728
1009 -0.268823197300588
1010 -0.38765569026221
1011 0.284118521291547
1012 0.0475652663871453
1013 0.0788461531902864
1014 0.0735054723628
1015 0.482044801166772
1016 1.83278309347457
1017 0.63193475781765
1018 -2.40660096473746
1019 0.43943113580611
1020 -0.048722796122472
1021 0.301230500366798
1022 -0.654139466799872
1023 0.039073109422582
};
\addlegendentry{Naive Absent}
\addplot [semithick, color3]
table {%
2 -0.108627411029378
3 -0.00588702756874525
4 -0.0536127228899119
5 0.0340729480234866
6 0.0909843482364682
7 -0.0381193264791257
8 -0.0888216713727139
9 -0.0348749158904029
10 -0.0159006000842599
11 0.0321383300145914
12 -0.0352277530785264
13 -0.0678707009950646
14 -0.0142088779420459
15 -0.0596292029297233
16 0.0983519728383245
17 -0.00985308892585514
18 0.0236344190792382
19 -0.0725139968917025
20 -0.0434395692576124
21 0.0627969066143603
22 -0.0693896718278604
23 -0.0872859000777267
24 0.0314573596766383
25 0.0323137082105282
26 0.0191739247363412
27 -0.0880557096159993
28 -0.0264292490569259
29 0.0425316503916196
30 0.0834664344726657
31 0.105802268357763
32 0.05611660874481
33 -0.0394102943014274
34 -0.0324458582804682
35 -0.0670532006061081
36 -0.0675376698248446
37 -0.0821225607963235
38 -0.0361922805433129
39 0.0112948072019155
40 -0.00797781140591389
41 0.0384976875286452
42 0.0246431519182074
43 -0.0125406498927045
44 0.0706350428158395
45 0.0674304382156257
46 0.11114677527242
47 -0.0436071260234905
48 0.0222618678734352
49 0.0627447611295008
50 0.0262489423459109
51 -0.0729286520779547
52 0.154428346431952
53 0.034922310914748
54 -0.140977615879363
55 0.0583197162185311
56 -0.00326903295297338
57 0.12631064653319
58 -0.0448804346821812
59 0.0591904901511332
60 -0.0753384140424881
61 0.047219181977545
62 0.0113619850382118
63 -0.0111329882558543
64 -0.0996353813250713
65 0.0489506161187355
66 -0.0318413864403599
67 -0.0151295837109279
68 -0.0486891909025717
69 -0.01892469521505
70 0.0768127917912265
71 -0.0636036304736441
72 -0.144508042110507
73 0.0115692108941028
74 -0.041732228924485
75 0.0655990250745987
76 -0.0334530467694702
77 -0.0348007561876611
78 -0.00647423952609019
79 0.0496627977511404
80 0.0607066402698416
81 -0.0180351694210322
82 -0.0626008709091685
83 -0.0245041374964708
84 -0.059298586718552
85 -0.0695649405729309
86 0.0545652025758083
87 0.114323783851427
88 0.0220201219725714
89 -0.0117307054628872
90 -0.0173428215863713
91 0.132485884096534
92 0.0659361883257799
93 0.0252487184123219
94 0.106449314157551
95 -0.0341923847561344
96 -0.0122505365375473
97 -0.0435436036824294
98 0.0324843952495024
99 0.0417195791754121
100 0.052073720151115
101 0.0805121406920868
102 0.00430055182922544
103 0.00621368632699435
104 0.0793744541845382
105 0.0180665955414042
106 0.0519674916904945
107 -0.024849235065992
108 0.0373134696326538
109 0.0256598235770123
110 -0.0364353570448358
111 -0.0569424719014149
112 -0.0203840591924782
113 -0.0333888634190332
114 -0.00843764677658041
115 -0.0208203321228932
116 0.0318748617311128
117 -0.00955322139744282
118 0.00345134918469174
119 0.106207606949088
120 0.0769985940369485
121 0.0340965900536056
122 0.059691343720775
123 0.022111235982223
124 -0.0239306530325992
125 0.0247664118003767
126 -0.0579391844647974
127 0.0829424107444878
128 0.011245497280231
129 0.00829498600099899
130 -0.0106633268360483
131 -0.0656969323364933
132 -0.0530928467719044
133 -0.000899891716962417
134 -0.0791462472619389
135 -0.0275505694404228
136 0.02504179084346
137 -0.105039068461501
138 0.0596913702149041
139 -0.00958312844569755
140 0.0926251608120418
141 0.0839736083140692
142 0.0727501439489767
143 -0.0489797139915437
144 -0.00362445600476485
145 0.0125480929301799
146 0.0611748375034188
147 0.0666670301092342
148 -0.0466685976867876
149 0.0140791491032364
150 0.0901402256083945
151 0.0321032658084193
152 -0.0287543517058966
153 0.00645867660352437
154 -0.00906378174827068
155 0.0305720037248203
156 0.106446031315515
157 -0.047966951071664
158 0.0622864056773036
159 -0.0316292123068003
160 0.00208869124938092
161 0.0859681777582289
162 -0.080984627876144
163 0.111537710385608
164 0.0151822428852533
165 0.0516554486138467
166 -0.0510827397895337
167 0.024110374657563
168 -0.179734991782075
169 0.0842873268996469
170 -0.0781286964396421
171 0.0716216722568177
172 0.0152242342369754
173 -0.0178400837985596
174 0.0135052207814576
175 0.0572376122730105
176 -0.0364444079215165
177 0.015949154262276
178 0.00500401590877008
179 -0.0999794099071441
180 0.0369112908889572
181 -0.0287321651874837
182 0.0148110582131548
183 0.140780791260996
184 -0.00501928405225567
185 0.0248614730136374
186 0.0636094808742761
187 -0.0717546551331023
188 0.0251086595529959
189 -0.0228096873765692
190 0.0391132789160067
191 0.0316417116953225
192 0.126337983127474
193 0.043691515458068
194 0.0819769772949461
195 -0.168666023185195
196 -0.0146686434938461
197 0.0527744827138768
198 -0.019914058090338
199 -0.0639072590316771
200 -0.00887298964627663
201 -0.0308479031846278
202 -0.0664713874562456
203 0.0639053379794374
204 0.0529347539607354
205 0.0289756365376855
206 -0.0668698204414441
207 -0.00233465484259753
208 -0.0164949917857593
209 -0.0279805633208295
210 0.00483567629556019
211 0.00165387962149239
212 -0.0174797494159042
213 -0.0805402766889749
214 0.087894846901732
215 -0.0809452249563302
216 -0.0393835810136773
217 0.0789237860612203
218 -0.0210874289766208
219 -0.00377567791002201
220 0.0530803735730279
221 -0.0558009816039258
222 0.038490928999123
223 -0.0856277910784919
224 0.0224159750908635
225 0.047809907591517
226 0.0203043685606718
227 0.106506520590106
228 0.0785260370256642
229 0.0655390594658687
230 0.129002499304167
231 0.0175465124289708
232 0.0990156683069173
233 0.0260068421783689
234 0.044294922490886
235 0.010960584983572
236 -0.0335165424095919
237 0.102456576342523
238 -0.0516907492804699
239 -0.0476076582069561
240 -0.0248137053827094
241 0.126250584762287
242 -0.0187540689968954
243 0.000178279634331844
244 -0.00777602210829286
245 -0.00306786050808214
246 -0.0154897863650159
247 0.0564709415351242
248 -0.0425242630398746
249 -0.0659467521023167
250 -0.0196183193962643
251 -0.00755961793281372
252 -0.0330954955792013
253 -0.138253166917161
254 0.0353020022213917
255 0.0444393903635804
256 -0.045346046285108
257 0.0659810522443989
258 0.0295379980549015
259 0.00754429101035914
260 -0.0341415138376805
261 -0.0470290749994715
262 0.0640515198213105
263 -0.0350483071590252
264 0.0472058403412896
265 0.119690510063536
266 0.121146809513894
267 0.0672692236130614
268 0.0890979497732399
269 -0.0370777521277107
270 -0.00963808361250457
271 -0.0282232481640102
272 -0.045187224712509
273 -0.0151093674990158
274 -0.0246389276995283
275 0.0773208479415241
276 0.012644095936047
277 0.0242545519760989
278 0.0534716930527068
279 0.0124575551457576
280 0.0734691422533649
281 -0.0876075462705248
282 0.0666442747715647
283 0.0605479680363393
284 0.0157896411300792
285 -0.0157326371890322
286 0.0453371677481912
287 -0.0431408049303287
288 0.0119163279040947
289 0.00331093140917534
290 0.0063020507399302
291 -0.113803839039988
292 -0.0503689233154548
293 0.015794022538821
294 -0.0233424065784703
295 0.0221082662431223
296 0.0610752140822757
297 -0.054442476985166
298 -0.168819419698593
299 -0.030350574789441
300 0.0178893907062514
301 0.0736710761069067
302 -0.0937906982173907
303 0.07195818268882
304 -0.092859373080045
305 0.0107172742363981
306 -0.035319048622642
307 -0.0567115776903964
308 0.0112324467175387
309 0.0118267443662166
310 -0.098064985371871
311 -0.055445625612195
312 0.0125663800477411
313 -0.0813524126803182
314 0.0112236517973991
315 0.0855304890800081
316 0.0816061745731577
317 -0.127519653816713
318 -0.00471649642814448
319 -0.0141233395223836
320 -0.020975057792528
321 -0.0458395880990906
322 0.0634722663982959
323 -0.0126478295834773
324 0.0556774049104134
325 -0.107290819547155
326 0.0348736590971268
327 0.0339154900892863
328 0.156283225538657
329 -0.00450274378914476
330 0.0382758626623482
331 -0.0455578047623777
332 -0.0169191749060059
333 -0.0162165093391113
334 -0.0132932336179512
335 -0.0403176775472964
336 0.0372690490164388
337 -0.0198951141186059
338 0.0479081309386657
339 -0.0690283442555448
340 -0.0878159753644437
341 -0.127031301318193
342 0.0180514189505614
343 -0.0729660349015347
344 0.0261432140305536
345 0.134398513796761
346 0.00880290266485362
347 -0.0436918775297485
348 0.0843575723467243
349 0.0458081676319727
350 -0.0496824448288409
351 -0.031499996897545
352 0.0756623645686076
353 0.0560526230376379
354 0.0256042674700058
355 -0.0337937071638155
356 -0.0474778941451412
357 -0.0077523974912276
358 -0.0758883857982545
359 0.0114299564668426
360 0.0424371138831426
361 0.0367401139357089
362 0.0073230175220137
363 0.00484551890688165
364 0.00257868937797229
365 0.0329025221054509
366 -0.0167815468740425
367 -0.0695856199328055
368 -0.0793682211497485
369 -0.0349242598853128
370 0.0706082245011235
371 0.00994757077729511
372 -0.0416629430364755
373 0.103852828407223
374 -0.00934110059138458
375 0.0464111881908267
376 -0.0291960360231097
377 -0.0719695833951168
378 -0.0484424972411943
379 0.0296559760890308
380 -0.0602211294939441
381 0.0951250683342591
382 -0.038690276910782
383 -0.0565542705234132
384 0.00294916566844409
385 -0.0504741597410709
386 0.037622982516611
387 0.0363582716020343
388 -0.0841526523541595
389 0.0148679059506953
390 0.00120701745697894
391 -0.0230938450849865
392 -0.0404557613509894
393 -0.0725111730312992
394 -0.0462387528743316
395 -0.00625886063482429
396 0.0623863311703625
397 -0.0612198623270731
398 0.0709327337511307
399 0.0609781049958536
400 0.0364649510554204
401 0.0250172780405875
402 0.0057518979756198
403 -0.0458199445197335
404 -0.00871118783428108
405 0.0620141557677987
406 -0.0314184044445502
407 -0.0460175465830598
408 -0.0315477739191196
409 -0.0714628034497692
410 0.111922871923983
411 0.067477836083767
412 -0.0793882025928268
413 -0.154284857903765
414 -0.0486631352626395
415 0.0329726671362164
416 0.0973421210047547
417 -0.0774874701652878
418 -0.0835098861229936
419 0.0460251353728956
420 -0.0368114711837771
421 -0.018693175318332
422 0.00953473085883791
423 -0.0165070163081999
424 0.0275713531550943
425 0.0232235691433968
426 0.0843080955707032
427 0.116055929515935
428 0.0831496132219956
429 -0.0100712480585538
430 -0.0712367421261174
431 -0.00445051753691712
432 0.0326442545203839
433 0.0134548136646406
434 0.0625302240712162
435 -0.0829729752128972
436 -0.0967279936883216
437 0.0212753705010456
438 -0.0153530196499561
439 -0.0937855427274637
440 0.0146738785760424
441 -0.0956004088791403
442 -0.0135519433620008
443 -0.0663421372034892
444 -0.0825654529456041
445 -0.0933836177961006
446 0.066815407944097
447 -0.0873093922794247
448 -0.00644353458055444
449 -0.000117942128534977
450 -0.0791447576321433
451 0.126188870712136
452 0.0856243864246022
453 -0.0109481072652092
454 0.072103151695846
455 -0.04798124519636
456 -0.01090202390812
457 -0.0413055156079597
458 0.00199238209612388
459 0.0593605306778726
460 0.0475506155443364
461 -0.0761002257728848
462 -0.0820504710965898
463 -0.00095796335086334
464 0.0468499133597058
465 0.0188811203296562
466 0.017065502364337
467 -0.0338218878170878
468 0.000839941145218662
469 0.0460440371656488
470 0.0280692827860804
471 0.0839510220748962
472 0.0116229309025666
473 -0.0359425851496735
474 -0.0210732443068859
475 0.112172168987975
476 0.010633714983952
477 0.061647545966029
478 -0.0430687114520143
479 0.104043522585093
480 -0.028984647798295
481 0.0449220496360763
482 -0.0231772579840822
483 -0.0622625854946454
484 0.00553207228376859
485 0.0597188203534584
486 -0.0178253689278106
487 0.0144622227293088
488 -0.0502334275565631
489 -0.0252744974705711
490 0.0359285765011513
491 -0.00639278192418337
492 -0.0503304222358553
493 -0.0605804250570711
494 0.107181889377604
495 0.0114192355308327
496 -0.0156369118471986
497 0.093190902244445
498 0.0887140649107296
499 -0.0926692038113811
500 0.0790743947257905
501 -0.0463169253708829
502 0.117257609425642
503 -0.048291978177009
504 -0.0380828776504228
505 0.0616460356768087
506 0.116163129151845
507 -0.0358790153822679
508 -0.110798956446109
509 0.0424383005316071
510 0.0395830764502155
511 0.0449304158360771
512 -0.00167910894984032
513 -0.00599891511009989
514 -0.0267544663049891
515 0.0268367501866873
516 0.0645537207639503
517 0.0084341212142842
518 -0.102157126824083
519 0.0326711660004426
520 0.0704168739395628
521 -0.0288418677152776
522 -0.0546781022842198
523 0.0509452379921845
524 -0.0660025554720807
525 -0.0212582873058153
526 -0.050271033215871
527 0.112468927648289
528 -0.0325270553184783
529 0.0801978443223061
530 -0.0276090146803388
531 -0.0162849341606668
532 0.0959096377623429
533 -0.0292830125690195
534 -0.0124801074515661
535 0.0918299386138449
536 0.0339110791930095
537 -0.0445068424677356
538 -0.164738932857034
539 0.0456816943156498
540 -0.00678146856756479
541 -0.0200380614490571
542 0.00202479922038998
543 -0.0752532925578342
544 -0.00399557486948408
545 0.031254485457247
546 -0.0645108169580904
547 -0.0637883739943819
548 -0.0733899688825214
549 -0.107852159466375
550 0.0450558527376304
551 -0.0297619195649605
552 0.0992312344403019
553 -0.047936164592915
554 0.16206756500219
555 -0.073371446637647
556 0.086717099644609
557 0.0356391599131891
558 0.019383168401025
559 -0.0297729390470193
560 0.113194233571647
561 -0.0669362676407559
562 -0.143239389869042
563 0.00714755429209738
564 0.0310383811846961
565 0.069281342360982
566 0.0698919431627002
567 -0.0914583370878155
568 -0.056227079246817
569 0.0232093883218851
570 -0.0119139782110333
571 -0.0321406341120549
572 -0.0119155579893451
573 0.0105601207885558
574 0.0146126928940449
575 -0.00468193029810179
576 0.0155972160231103
577 -0.000534812464861796
578 -0.0147948104809082
579 0.0682428400849727
580 -0.0791971608539492
581 0.0378419335609358
582 0.0261727061433045
583 -0.010894001457212
584 -0.0247648557505863
585 -0.0513119764001243
586 -0.0192693435187433
587 0.168154060918097
588 -0.0334683987346052
589 0.141414938252034
590 -0.109099802920441
591 -0.0896755492361135
592 0.0598707595859645
593 -0.0619242163499043
594 -0.0993223751105551
595 0.00333666595561869
596 -0.0627833754265615
597 0.0733846397647244
598 0.00449748557982669
599 0.0185982594084613
600 -0.103347813165203
601 -0.0267892041134505
602 0.0304073494805654
603 -0.0261040103466361
604 0.0491467795528069
605 0.00410225347200894
606 -0.0958514219142445
607 0.111381111632236
608 -0.0401952065739789
609 0.143807182421883
610 -0.0190919360958078
611 -0.00815434001143415
612 0.110392061159868
613 0.023928518240233
614 0.00569540441130829
615 -0.0400469582321004
616 0.0095758097450583
617 0.0957266314623747
618 0.0564745748907451
619 -0.0454318278008786
620 0.0226652144241603
621 0.0670078805933008
622 0.036769597268381
623 0.0336915897910235
624 -0.160813656661113
625 0.0308690231159913
626 0.0646145479265038
627 -0.0444436862834751
628 0.112461906925391
629 -0.0281653394763907
630 0.0394578055296857
631 0.0441676830377391
632 -0.0901006990542719
633 -0.0481229885043299
634 -0.0774354792694842
635 -0.0116104982223856
636 0.00137637496661355
637 0.0228302895001617
638 -0.00125665845522361
639 0.0249066699581986
640 0.17595700683569
641 0.0183004818188443
642 0.0391278864667035
643 0.023964157721077
644 0.011967159422017
645 -0.0369375960873056
646 0.0436166049822886
647 0.0329077383799353
648 -0.0310100702743797
649 0.0564191540018352
650 -0.00331576122075852
651 -0.0790966107974557
652 0.0454473085702807
653 -0.034000973073686
654 -0.049796764507436
655 -0.116003638547646
656 0.0272598063351057
657 -0.0304385965841349
658 -0.0984745492993545
659 0.016738056805138
660 0.0528838594946284
661 -0.0187363400764475
662 -0.040921404177122
663 0.0105204530948896
664 -0.068978764345864
665 -0.145033437211332
666 -0.0901534976839393
667 0.0331323935855795
668 0.144534995938321
669 -0.105043116567882
670 0.0613325151490995
671 0.00140634738058412
672 0.04090143629869
673 0.146288378296373
674 0.0277890583801077
675 0.0827586889948081
676 -0.114267150545227
677 -0.0160915291249082
678 0.046275836432712
679 0.0201321081651643
680 0.105483428054408
681 -0.00587369841388004
682 -0.0240137473422457
683 -0.0110404542620389
684 0.0284970907935129
685 -0.0632241605699707
686 0.0437990877584455
687 0.0410546226702497
688 -0.0610364062170882
689 0.0223273808895284
690 -0.0278940378166456
691 -0.0374398960926036
692 -0.0306121198447193
693 0.0307038096068303
694 -0.0444523895963282
695 0.00410463953833834
696 -0.0379006386753415
697 0.0295892839754205
698 0.00552896709497011
699 -0.0620951281115303
700 0.110873562690423
701 0.106618846647848
702 0.0525368046930773
703 0.00578914998029881
704 -0.0218125869105192
705 -0.00804764285295104
706 -0.0183484541615471
707 -0.0487793803409009
708 -0.0511683810445175
709 -0.0698559759103242
710 0.0187999235356032
711 0.116680800121093
712 -0.0673741198544277
713 0.00592837005091695
714 -0.0173998966079106
715 -0.0392534690566931
716 0.0635379188936154
717 0.0467878860978935
718 0.0687731342459471
719 -0.0379427207182208
720 -0.126545534345206
721 0.0431245633870931
722 0.00810692707421345
723 0.00666813052696707
724 0.104453806383883
725 0.0599126964360589
726 0.150531681111619
727 -0.0362985413357279
728 -0.109740620218373
729 -0.00325666965340105
730 0.0227772317020411
731 -0.0625465976216042
732 0.0548971719902876
733 -0.0310002280738211
734 0.0906712897776645
735 -0.00346785058908447
736 0.0943836498933753
737 0.0145716763094184
738 0.0374602330806139
739 0.0766457852380174
740 0.066601103973379
741 0.00277050542091115
742 0.0585444433242449
743 0.0576498985997404
744 0.0110827766941876
745 0.00379175086925167
746 0.0113107587539581
747 0.00181837057985521
748 -0.0391279312628939
749 -0.03711573283001
750 -0.00733976756878394
751 0.183208692946562
752 0.00186937434013877
753 -0.0778753642708801
754 0.114122180760077
755 0.0308549470969476
756 -0.0993263661762502
757 0.00793802851724614
758 0.0694667950303572
759 -0.019339478562135
760 0.0551995715630356
761 -0.0372606086293903
762 0.0306514034026481
763 -0.0623015695801516
764 0.0450366420509417
765 0.066168638908005
766 0.106328157174709
767 0.0156957003651492
768 -0.0290087993958347
769 -0.0725389735500162
770 -0.0946728819786536
771 -0.0908716434292561
772 -0.123882334021762
773 0.107048741223257
774 -0.0536226863654599
775 0.0985571960315947
776 0.0297281004154797
777 0.0757227280033121
778 0.0531359560404421
779 -0.1158627269135
780 0.0142953407899711
781 -0.0349141194911144
782 -0.0242820927971369
783 -0.079351159253886
784 -0.0220188847575208
785 0.0192850949834963
786 -0.0129917848913461
787 0.0103775206210248
788 -0.0422642065507527
789 0.0526303591787809
790 -0.147565205943341
791 0.0322920571108454
792 -0.0119346479460274
793 0.00969509774907546
794 -0.00761177694809371
795 0.0500416129780479
796 0.117403551141853
797 -0.0781234018692421
798 -0.0286249009787871
799 0.035636012562294
800 0.0519214336812952
801 -0.0707713231150725
802 0.0784816121696147
803 -0.0291649189573244
804 -0.0817684395913812
805 -0.0900669273358641
806 -0.059352408813525
807 -0.0685650982571769
808 0.0367996027331354
809 -0.00827891673283157
810 0.0185628508379467
811 -0.0224379019127829
812 0.0648223252985954
813 -0.0127338935448859
814 0.0191271781439395
815 -0.113208452328602
816 -0.011876262590773
817 0.00926309343728233
818 0.0468740841200775
819 0.0506556478080178
820 -0.0457406907722102
821 -0.0377229764701718
822 -0.0315659881113871
823 -0.0413341174383514
824 -0.0192540082693925
825 0.056012382676094
826 0.173598889851458
827 0.0630315829997125
828 -0.0961521261753657
829 -0.0721677896933089
830 -0.00818454136729943
831 0.0183472151061513
832 0.0511482625181055
833 -0.0608963350677717
834 -0.0111038790194
835 -0.030728974347378
836 -0.0609344455817327
837 0.0266428264651811
838 0.0273195078267855
839 -0.0241734285456329
840 -0.0817579379350232
841 -0.000452315996097613
842 0.0676297923989477
843 -0.0174212635986134
844 -0.019067781093007
845 0.0322030742886463
846 0.049319287637242
847 0.0470105901966712
848 -0.0203782413022098
849 -0.0858602058661487
850 0.066093984143234
851 0.0312392703379314
852 -0.0607736640107912
853 0.0166817871126454
854 -0.0324954954515015
855 -0.0489649758804658
856 0.0736407864802077
857 0.0118885951669078
858 -0.0350595146095134
859 -0.0146268825592748
860 -0.0761699515031501
861 -0.0167380736394287
862 -0.104907525951005
863 -0.0163725920074436
864 0.079209179929615
865 -0.00721023109912635
866 -0.0410767545928951
867 0.0671837366879859
868 -0.0780661693980026
869 0.0100723028581107
870 0.0850133917488941
871 -0.022351764024197
872 0.00743263795853566
873 -0.0397234667489035
874 0.0283857365981958
875 0.076413329437689
876 0.106818837235219
877 -0.0913980282287553
878 -0.0587472532803382
879 0.0161459058441903
880 0.0127397873168187
881 -0.0220951855419342
882 -0.116423869994796
883 -0.0433621970697199
884 -0.0277846387111363
885 -0.0778930269598792
886 0.0857802176075741
887 -0.0117104451948309
888 -0.056711358656671
889 0.00854284005909796
890 -0.107205386264323
891 -0.033087329317879
892 0.0407148503186894
893 0.0203992681293219
894 -0.142209730076311
895 0.0463915187202272
896 -0.0377776666874947
897 0.01071834297806
898 0.052404654137413
899 -0.0376327115072017
900 -0.0645678004385182
901 -0.0403564983257946
902 -0.0141269250864878
903 0.0579025375959809
904 -0.0196332448510739
905 -0.0270180552796041
906 -0.0161270505131337
907 -0.084862850747257
908 -0.032077471982967
909 -0.00507532347473504
910 -0.0100214716088706
911 0.0889031975341247
912 -0.0680458812289915
913 0.0154734581637889
914 -0.0318315518454603
915 0.127387889789633
916 -0.0145569296350738
917 -0.0200015791336293
918 -6.1440578056786e-05
919 0.0482740979226769
920 0.00861161889150721
921 0.0156576008569178
922 0.055318680674914
923 -0.0312313483969395
924 -0.0675343857571491
925 -0.066168964327503
926 0.0291147573533783
927 0.00705248492247697
928 0.00374773590260531
929 -0.0855899873649969
930 -0.0563369081169582
931 0.0698200851101125
932 0.0774767148322674
933 0.0448858321536273
934 -0.0759431988823995
935 0.0024269239827919
936 0.0856343350108033
937 0.015050730646621
938 0.0818997004013844
939 0.0225907736778457
940 -0.0554210401440492
941 0.0840529014244066
942 0.0865528181389648
943 -0.0340929116065787
944 -0.0831174496215902
945 0.0111182220274143
946 0.0528973909208672
947 0.0387255121042119
948 -0.000828693969740778
949 -0.00915601895359643
950 0.0715672804063603
951 0.108386509764186
952 -0.0135496785841757
953 0.0325833296301335
954 -0.0440662516084956
955 -0.094510619488756
956 0.0485479764268204
957 0.0667495668909565
958 0.0632226073035544
959 -0.0186934809566364
960 -0.0241029335737189
961 0.14880010482227
962 -0.0563670649204823
963 -0.0546783602629327
964 0.0870372105704896
965 0.0886447710526803
966 0.0204639208101486
967 0.0623203555919973
968 -0.0869456088635368
969 -0.0461017367082671
970 -0.0369702122882048
971 0.0368199719642088
972 -0.0901867793856915
973 0.0866821525930011
974 0.111005638798487
975 0.0735738300074481
976 0.115399897826552
977 0.0652031087155463
978 0.0832095806699885
979 0.00785388339082705
980 0.0320488044107374
981 -0.0506503964135148
982 -0.0450546549698711
983 0.00760498999183998
984 -0.0212837248947861
985 -0.101776532489972
986 0.115416287722334
987 0.0115191803683709
988 -0.0151009125245514
989 0.0800537595956109
990 -0.0601780625420061
991 -0.0126195271556696
992 -0.120057527533099
993 0.0284380205283668
994 0.0368879458969238
995 0.0498866036497224
996 0.183712435430947
997 0.0578014596741734
998 -0.00358438827020451
999 -0.0436038210544584
1000 0.00942994497753375
1001 0.0224542831903033
1002 -0.0464697748045701
1003 -0.0385151605116554
1004 -0.0916528179484213
1005 0.000720429631268453
1006 -0.0326810127489883
1007 0.00143908943180239
1008 -0.0116084227185777
1009 0.0311387514543769
1010 0.0512265405886709
1011 0.059832830564477
1012 -0.115308116281618
1013 -0.0356781818981991
1014 -0.0413718071958517
1015 0.00575161388687498
1016 -0.0755243643166589
1017 -0.022961531225018
1018 0.0202801186099855
1019 0.0356457023693585
1020 0.00342704555695879
1021 0.0295917102458832
1022 -0.112111448506458
1023 -0.0287650445398956
};
\addlegendentry{Proj $\pi(\cdot)$ Absent}
\addplot [thick, black, dashed, forget plot]
table {%
-2000 1
21024 1
};
\addplot [thick, black, dotted, forget plot]
table {%
-2000 0
2024 0
};
\end{axis}

\end{tikzpicture}
